On Aggregation Performance in Privacy Conscious Hierarchical Flexibility Coordination Schemes

In this paper we introduce a method for performance quantification of flexibility aggregation in flexibility coordination schemes (FCS), with a focus on privacy preserving hierarchical FCS. The quantification is based on two performance metrics: The aggregation error and the aggregation efficiency. We present the simulation framework and the modelling of one complex type of flexibility providing units (FPUs), namely energy storage systems (ESS). ESS cause intertemporal constraints for flexibility coordination that lead to aggregation errors in case flexibility is aggregated from heterogeneous groups of FPUs. We identify one parameter responsible for the aggregation error to be the power-to-energy ratio of the ESS. A grouping of FPUs using similarity in their power-to-energy ratios is shown to improve the coordination performance. Additionally, we describe the influence of flexibility demand timeseries on the aggregation error, concluding that future assessments of aggregation errors should consider multiple representative demand timeseries, which is a non-trivial task. Finally, we discuss the applicability of the developed method to scenarios of larger system size.

==> Abbildungen/EvsP_Sto_het.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.413179in}{2.151057in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.413179in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.413179in}{2.151057in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.151057in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfpathlineto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445679in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747521in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747521in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.747521in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049363in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049363in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.049363in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351205in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351205in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351205in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653048in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653048in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653048in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954890in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954890in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954890in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256732in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.256732in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256732in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256732in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558574in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.558574in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558574in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558574in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860416in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.860416in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860416in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860416in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162258in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162258in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.162258in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \,t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596600in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596600in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898442in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.898442in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898442in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200284in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.200284in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200284in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502127in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.502127in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502127in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803969in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.803969in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803969in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105811in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.105811in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105811in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407653in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407653in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709495in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.709495in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709495in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011337in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.011337in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011337in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313179in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{0.872340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.824115in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.140903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.140903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.092678in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.409466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.409466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.361241in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.678030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.678030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.629804in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.946593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.946593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.898368in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.939481in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.939481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{0.939481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.006622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.006622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.073762in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.073762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.073762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.208044in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.208044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.208044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.275185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.275185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.342326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.342326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.476607in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.476607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.476607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.543748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.543748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.610889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.610889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.745170in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.745170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.812311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.812311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.879452in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.879452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.879452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{2.013734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.409466in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Active Power in MW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.147493in}}%
\pgfpathlineto{\pgfqpoint{0.475863in}{1.147493in}}%
\pgfpathlineto{\pgfqpoint{0.475863in}{1.125241in}}%
\pgfpathlineto{\pgfqpoint{0.536232in}{1.125241in}}%
\pgfpathlineto{\pgfqpoint{0.536232in}{1.169929in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{1.169929in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{1.206656in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.206656in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.216795in}}%
\pgfpathlineto{\pgfqpoint{0.656969in}{1.216792in}}%
\pgfpathlineto{\pgfqpoint{0.656969in}{1.214621in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.214621in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.281724in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.281724in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.348865in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.348865in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.416006in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.416006in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.499727in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.499727in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.519370in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.519370in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.553588in}}%
\pgfpathlineto{\pgfqpoint{0.868258in}{1.553588in}}%
\pgfpathlineto{\pgfqpoint{0.868258in}{1.591920in}}%
\pgfpathlineto{\pgfqpoint{0.898442in}{1.591920in}}%
\pgfpathlineto{\pgfqpoint{0.898442in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.519374in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.519374in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.499727in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.499016in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.416006in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.416006in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.407175in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.407175in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.416006in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.416006in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.407171in}}%
\pgfpathlineto{\pgfqpoint{1.381390in}{1.407171in}}%
\pgfpathlineto{\pgfqpoint{1.381390in}{1.391926in}}%
\pgfpathlineto{\pgfqpoint{1.441758in}{1.390993in}}%
\pgfpathlineto{\pgfqpoint{1.441758in}{1.304360in}}%
\pgfpathlineto{\pgfqpoint{1.471942in}{1.304360in}}%
\pgfpathlineto{\pgfqpoint{1.471942in}{1.274637in}}%
\pgfpathlineto{\pgfqpoint{1.502127in}{1.274637in}}%
\pgfpathlineto{\pgfqpoint{1.502127in}{1.271422in}}%
\pgfpathlineto{\pgfqpoint{1.532311in}{1.271422in}}%
\pgfpathlineto{\pgfqpoint{1.532311in}{1.354556in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.354556in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.406530in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.406530in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.416006in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.416006in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.550287in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.550287in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.597996in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.597996in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.639722in}}%
\pgfpathlineto{\pgfqpoint{1.773784in}{1.639722in}}%
\pgfpathlineto{\pgfqpoint{1.773784in}{1.704564in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.704564in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.631604in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.631604in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.597996in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.597996in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.550287in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.550287in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.504186in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.504186in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.550287in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.550287in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.572451in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.572451in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.550287in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.550287in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.416006in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.416006in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.315730in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{1.315730in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{1.209974in}}%
\pgfpathlineto{\pgfqpoint{2.286916in}{1.209974in}}%
\pgfpathlineto{\pgfqpoint{2.286916in}{1.206055in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.206055in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.315730in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.315730in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.351973in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.351973in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.403793in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{1.403793in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{1.408339in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.408339in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.351977in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.352010in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.403830in}}%
\pgfpathlineto{\pgfqpoint{2.800048in}{1.403830in}}%
\pgfpathlineto{\pgfqpoint{2.800048in}{1.409708in}}%
\pgfpathlineto{\pgfqpoint{2.830232in}{1.409708in}}%
\pgfpathlineto{\pgfqpoint{2.830232in}{1.404618in}}%
\pgfpathlineto{\pgfqpoint{2.890600in}{1.404618in}}%
\pgfpathlineto{\pgfqpoint{2.890600in}{1.410419in}}%
\pgfpathlineto{\pgfqpoint{2.920784in}{1.410419in}}%
\pgfpathlineto{\pgfqpoint{2.920784in}{1.414322in}}%
\pgfpathlineto{\pgfqpoint{3.011337in}{1.414322in}}%
\pgfpathlineto{\pgfqpoint{3.011337in}{1.476343in}}%
\pgfpathlineto{\pgfqpoint{3.071705in}{1.476343in}}%
\pgfpathlineto{\pgfqpoint{3.071705in}{1.403830in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.403830in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.161929in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{1.161929in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{1.194616in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.194616in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.261757in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{1.261757in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{1.284372in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.284372in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.533005in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.533005in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.411574in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.411574in}{1.359523in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.359523in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.743600in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.743600in}{1.656545in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.656545in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{1.255867in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.255867in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.210253in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.210253in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.492477in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.492477in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.590747in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.590747in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.497647in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.497647in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.565201in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.565201in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{0.536232in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{0.536232in}{0.939481in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{0.939481in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.073762in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{1.073762in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{0.656969in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{0.656969in}{1.208044in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.208044in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{0.868258in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{0.868258in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{0.898442in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{0.898442in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{0.988995in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{0.988995in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{1.079548in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{1.079548in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{1.381390in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{1.381390in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.411574in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.411574in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{1.471942in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{1.471942in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{1.532311in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{1.532311in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{1.743600in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{1.743600in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.985074in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.985074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.015258in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.015258in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{2.105811in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{2.105811in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{2.286916in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{2.286916in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.437837in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.437837in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.498205in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.498205in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.528390in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.528390in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{2.558574in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{2.558574in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.588758in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.588758in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.800048in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.800048in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.950969in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.950969in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{3.071705in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{3.071705in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798795in}{0.450308in}}%
\pgfpathlineto{\pgfqpoint{1.076573in}{0.450308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187684in,y=0.401697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_{IPF_{hier}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798795in}{0.256635in}}%
\pgfpathlineto{\pgfqpoint{1.076573in}{0.256635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187684in,y=0.208024in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_{IPF_{mon}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064826in}{0.450308in}}%
\pgfpathlineto{\pgfqpoint{2.342604in}{0.450308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453715in,y=0.401697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_{IPF_{hier, plan}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064826in}{0.243904in}}%
\pgfpathlineto{\pgfqpoint{2.342604in}{0.243904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453715in,y=0.195293in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_{IPF, 0}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Abbildungen/EvsP_Sto_hom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.413179in}{2.151057in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.413179in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.413179in}{2.151057in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.151057in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfpathlineto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445679in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747521in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747521in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.747521in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049363in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049363in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.049363in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351205in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351205in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351205in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653048in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653048in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653048in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954890in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954890in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954890in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256732in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.256732in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256732in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256732in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558574in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.558574in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558574in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558574in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860416in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.860416in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860416in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860416in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162258in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162258in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.162258in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \,t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596600in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596600in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898442in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.898442in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898442in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200284in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.200284in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200284in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502127in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.502127in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502127in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803969in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.803969in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803969in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105811in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.105811in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105811in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407653in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407653in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709495in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.709495in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709495in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011337in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.011337in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011337in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313179in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{0.872340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.824115in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.140903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.140903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.092678in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.409466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.409466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.361241in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.678030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.678030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.629804in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.946593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.946593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.898368in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.939481in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.939481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{0.939481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.006622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.006622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.073762in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.073762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.073762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.208044in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.208044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.208044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.275185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.275185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.342326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.342326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.476607in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.476607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.476607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.543748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.543748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.610889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.610889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.745170in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.745170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.812311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.812311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.879452in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.879452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.879452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{2.013734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.409466in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Active Power in MW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.161929in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{1.161929in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{1.194616in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.194616in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.261757in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{1.261757in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{1.284372in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.284372in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.533005in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.533005in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.411574in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.411574in}{1.359523in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.359523in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.743600in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.743600in}{1.656545in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.656545in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{1.255867in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.255867in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.161929in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{1.161929in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{1.194616in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.194616in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.261757in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{1.261757in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{1.284372in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.284372in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.533005in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.533005in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.411574in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.411574in}{1.359523in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.359523in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.743600in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.743600in}{1.656545in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.656545in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{1.255867in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.255867in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.161929in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{1.161929in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{1.194616in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.194616in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.261757in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{1.261757in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{1.284372in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.284372in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.533005in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.533005in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.411574in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.411574in}{1.359523in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.359523in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.743600in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.743600in}{1.656545in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.656545in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{1.255867in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.255867in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{0.536232in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{0.536232in}{0.939481in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{0.939481in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.073762in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{1.073762in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{0.656969in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{0.656969in}{1.208044in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.208044in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{0.868258in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{0.868258in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{0.898442in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{0.898442in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{0.988995in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{0.988995in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{1.079548in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{1.079548in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{1.381390in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{1.381390in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.411574in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.411574in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{1.471942in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{1.471942in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{1.532311in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{1.532311in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{1.743600in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{1.743600in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.985074in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.985074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.015258in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.015258in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{2.105811in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{2.105811in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{2.286916in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{2.286916in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.437837in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.437837in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.498205in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.498205in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.528390in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.528390in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{2.558574in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{2.558574in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.588758in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.588758in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.800048in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.800048in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.950969in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.950969in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{3.071705in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{3.071705in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Abbildungen/EvsP_Sto_identical_pte.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.413179in}{2.151057in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.413179in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.413179in}{2.151057in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.151057in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfpathlineto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445679in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747521in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747521in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.747521in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049363in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049363in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.049363in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351205in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351205in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351205in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653048in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653048in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653048in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954890in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954890in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954890in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256732in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.256732in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256732in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256732in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558574in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.558574in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558574in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558574in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860416in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.860416in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860416in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860416in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162258in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162258in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.162258in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \,t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596600in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596600in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898442in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.898442in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898442in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200284in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.200284in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200284in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502127in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.502127in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502127in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803969in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.803969in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803969in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105811in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.105811in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105811in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407653in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407653in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709495in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.709495in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709495in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011337in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.011337in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011337in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313179in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{0.872340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.824115in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.140903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.140903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.092678in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.409466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.409466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.361241in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.678030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.678030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.629804in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.946593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.946593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.898368in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.939481in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.939481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{0.939481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.006622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.006622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.073762in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.073762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.073762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.208044in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.208044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.208044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.275185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.275185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.342326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.342326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.476607in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.476607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.476607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.543748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.543748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.610889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.610889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.745170in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.745170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.812311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.812311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.879452in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.879452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.879452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{2.013734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.409466in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Active Power in MW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.210253in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.210253in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.492477in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.492477in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.590747in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.590747in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.497647in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.497647in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.565201in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.565201in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.210253in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.210253in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.492477in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.492477in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.590747in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.590747in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.497647in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.497647in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.565201in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.565201in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.210253in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.210253in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.492477in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.492477in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.590747in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.590747in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.497647in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.497647in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.565201in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.565201in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{0.536232in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{0.536232in}{0.939481in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{0.939481in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.073762in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{1.073762in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{0.656969in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{0.656969in}{1.208044in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.208044in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{0.868258in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{0.868258in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{0.898442in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{0.898442in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{0.988995in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{0.988995in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{1.079548in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{1.079548in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{1.381390in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{1.381390in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.411574in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.411574in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{1.471942in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{1.471942in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{1.532311in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{1.532311in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{1.743600in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{1.743600in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.985074in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.985074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.015258in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.015258in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{2.105811in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{2.105811in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{2.286916in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{2.286916in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.437837in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.437837in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.498205in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.498205in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.528390in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.528390in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{2.558574in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{2.558574in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.588758in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.588758in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.800048in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.800048in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.950969in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.950969in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{3.071705in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{3.071705in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Abbildungen/FOR.pdf_tex <==
%% Creator: Inkscape 1.1 (c4e8f9e, 2021-05-24), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FOR.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1173.17102051bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60973793)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FOR.pdf}}%
    \put(0.82464393,0.5150674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bounding box\end{tabular}}}}%
    \put(0.82464393,0.44976692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FOR\end{tabular}}}}%
    \put(0.82546802,0.38080686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Static offset\end{tabular}}}}%
    \put(0.366307,0.58980369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Q$\end{tabular}}}}%
    \put(0.78416745,0.14218112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P$\end{tabular}}}}%
    \put(0.23892506,0.00489459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_{min}$\end{tabular}}}}%
    \put(0.64488063,0.00489459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_{max}$\end{tabular}}}}%
    \put(0.12231457,0.10051415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Q_{min}$\end{tabular}}}}%
    \put(0.12231457,0.50382444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Q_{max}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Abbildungen/FlexDemandScenario.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/thomas/Code/pscc_study/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/thomas/Code/pscc_study/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/thomas/Code/pscc_study/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.663935in}{1.891401in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.663935in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.663935in}{1.891401in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.891401in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.563935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.563935in}{1.730138in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{1.730138in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174352in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.174352in}{1.730138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174352in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174352in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130185in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.130185in}{1.730138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130185in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130185in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086019in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.086019in}{1.730138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086019in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086019in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130185in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Flexibility demand scenario}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{3.563935in}{0.576537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.523775in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.995044in}}%
\pgfpathlineto{\pgfqpoint{3.563935in}{0.995044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{0.995044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.942282in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.413551in}}%
\pgfpathlineto{\pgfqpoint{3.563935in}{1.413551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{1.413551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.360789in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.125871in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Aggregation error \(\displaystyle \epsilon_{agg}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030977in}{0.576771in}}%
\pgfpathlineto{\pgfqpoint{1.317727in}{0.576771in}}%
\pgfpathlineto{\pgfqpoint{1.317727in}{0.859402in}}%
\pgfpathlineto{\pgfqpoint{1.030977in}{0.859402in}}%
\pgfpathlineto{\pgfqpoint{1.030977in}{0.576771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174352in}{0.576771in}}%
\pgfpathlineto{\pgfqpoint{1.174352in}{0.576537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174352in}{0.859402in}}%
\pgfpathlineto{\pgfqpoint{1.174352in}{1.162051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102665in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.246040in}{0.576537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102665in}{1.162051in}}%
\pgfpathlineto{\pgfqpoint{1.246040in}{1.162051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174352in}{1.571710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174352in}{1.344162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174352in}{1.343903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174352in}{1.571713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986810in}{0.576734in}}%
\pgfpathlineto{\pgfqpoint{2.273560in}{0.576734in}}%
\pgfpathlineto{\pgfqpoint{2.273560in}{0.776959in}}%
\pgfpathlineto{\pgfqpoint{1.986810in}{0.776959in}}%
\pgfpathlineto{\pgfqpoint{1.986810in}{0.576734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130185in}{0.576734in}}%
\pgfpathlineto{\pgfqpoint{2.130185in}{0.576537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130185in}{0.776959in}}%
\pgfpathlineto{\pgfqpoint{2.130185in}{1.024088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058498in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{2.201873in}{0.576537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058498in}{1.024088in}}%
\pgfpathlineto{\pgfqpoint{2.201873in}{1.024088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130185in}{1.433524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130185in}{1.196212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130185in}{1.196525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130185in}{1.433524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942644in}{0.577781in}}%
\pgfpathlineto{\pgfqpoint{3.229394in}{0.577781in}}%
\pgfpathlineto{\pgfqpoint{3.229394in}{0.807968in}}%
\pgfpathlineto{\pgfqpoint{2.942644in}{0.807968in}}%
\pgfpathlineto{\pgfqpoint{2.942644in}{0.577781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086019in}{0.577781in}}%
\pgfpathlineto{\pgfqpoint{3.086019in}{0.576537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086019in}{0.807968in}}%
\pgfpathlineto{\pgfqpoint{3.086019in}{1.121255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014331in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{3.157706in}{0.576537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014331in}{1.121255in}}%
\pgfpathlineto{\pgfqpoint{3.157706in}{1.121255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086019in}{1.675205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086019in}{1.358252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086019in}{1.357335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086019in}{1.675205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030977in}{0.618413in}}%
\pgfpathlineto{\pgfqpoint{1.317727in}{0.618413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986810in}{0.615581in}}%
\pgfpathlineto{\pgfqpoint{2.273560in}{0.615581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942644in}{0.625258in}}%
\pgfpathlineto{\pgfqpoint{3.229394in}{0.625258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{1.730138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.563935in}{1.730138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.563935in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.730138in}}%
\pgfpathlineto{\pgfqpoint{3.563935in}{1.730138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Abbildungen/SimBench_LV.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.578674in}{2.258978in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.578674in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.578674in}{2.258978in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.258978in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{2.158978in}}%
\pgfpathlineto{\pgfqpoint{0.630865in}{2.158978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{0.630865in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630865in,y=0.708571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864979in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{0.864979in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864979in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864979in,y=0.708571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099094in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{1.099094in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099094in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.099094in,y=0.708571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333208in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{1.333208in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333208in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333208in,y=0.708571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567323in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{1.567323in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567323in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567323in,y=0.708571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801438in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{1.801438in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801438in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801438in,y=0.708571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035552in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035552in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035552in,y=0.708571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269667in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{2.269667in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269667in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.269667in,y=0.708571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503781in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{2.503781in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503781in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503781in,y=0.708571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \,t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737896in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{2.737896in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737896in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737896in,y=0.708571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747922in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{0.747922in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747922in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982036in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{0.982036in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982036in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216151in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{1.216151in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216151in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450266in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{1.450266in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450266in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684380in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{1.684380in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684380in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918495in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{1.918495in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918495in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152609in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{2.152609in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152609in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386724in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{2.386724in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386724in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620839in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{2.620839in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620839in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854953in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{2.854953in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854953in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.918558in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{0.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{0.918558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.870333in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{1.482386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{1.482386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464198in, y=1.434160in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{2.046213in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{2.046213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{2.046213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325308in, y=1.997988in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.200472in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{1.200472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{1.200472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.764299in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{1.764299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{1.764299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.482386in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Active Power in kW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.656370in}}%
\pgfpathlineto{\pgfqpoint{0.642570in}{1.656370in}}%
\pgfpathlineto{\pgfqpoint{0.642570in}{1.660775in}}%
\pgfpathlineto{\pgfqpoint{0.654276in}{1.660775in}}%
\pgfpathlineto{\pgfqpoint{0.654276in}{1.640914in}}%
\pgfpathlineto{\pgfqpoint{0.665982in}{1.640914in}}%
\pgfpathlineto{\pgfqpoint{0.665982in}{1.625713in}}%
\pgfpathlineto{\pgfqpoint{0.677688in}{1.625713in}}%
\pgfpathlineto{\pgfqpoint{0.677688in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{0.689393in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{0.689393in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{0.701099in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{0.701099in}{1.625068in}}%
\pgfpathlineto{\pgfqpoint{0.712805in}{1.625068in}}%
\pgfpathlineto{\pgfqpoint{0.712805in}{1.611476in}}%
\pgfpathlineto{\pgfqpoint{0.724510in}{1.611476in}}%
\pgfpathlineto{\pgfqpoint{0.724510in}{1.593867in}}%
\pgfpathlineto{\pgfqpoint{0.736216in}{1.593867in}}%
\pgfpathlineto{\pgfqpoint{0.736216in}{1.591409in}}%
\pgfpathlineto{\pgfqpoint{0.747922in}{1.591409in}}%
\pgfpathlineto{\pgfqpoint{0.747922in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{0.759628in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{0.759628in}{1.596707in}}%
\pgfpathlineto{\pgfqpoint{0.771333in}{1.596707in}}%
\pgfpathlineto{\pgfqpoint{0.771333in}{1.591031in}}%
\pgfpathlineto{\pgfqpoint{0.783039in}{1.591031in}}%
\pgfpathlineto{\pgfqpoint{0.783039in}{1.592654in}}%
\pgfpathlineto{\pgfqpoint{0.794745in}{1.592654in}}%
\pgfpathlineto{\pgfqpoint{0.794745in}{1.596391in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{1.596391in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{1.582415in}}%
\pgfpathlineto{\pgfqpoint{0.818156in}{1.582415in}}%
\pgfpathlineto{\pgfqpoint{0.818156in}{1.595089in}}%
\pgfpathlineto{\pgfqpoint{0.829862in}{1.595089in}}%
\pgfpathlineto{\pgfqpoint{0.829862in}{1.597719in}}%
\pgfpathlineto{\pgfqpoint{0.841568in}{1.597719in}}%
\pgfpathlineto{\pgfqpoint{0.841568in}{1.594844in}}%
\pgfpathlineto{\pgfqpoint{0.853273in}{1.594844in}}%
\pgfpathlineto{\pgfqpoint{0.853273in}{1.592587in}}%
\pgfpathlineto{\pgfqpoint{0.864979in}{1.592587in}}%
\pgfpathlineto{\pgfqpoint{0.864979in}{1.590372in}}%
\pgfpathlineto{\pgfqpoint{0.876685in}{1.590372in}}%
\pgfpathlineto{\pgfqpoint{0.876685in}{1.646905in}}%
\pgfpathlineto{\pgfqpoint{0.888391in}{1.646905in}}%
\pgfpathlineto{\pgfqpoint{0.888391in}{1.674472in}}%
\pgfpathlineto{\pgfqpoint{0.900096in}{1.674472in}}%
\pgfpathlineto{\pgfqpoint{0.900096in}{1.715134in}}%
\pgfpathlineto{\pgfqpoint{0.911802in}{1.715134in}}%
\pgfpathlineto{\pgfqpoint{0.911802in}{1.782492in}}%
\pgfpathlineto{\pgfqpoint{0.923508in}{1.782492in}}%
\pgfpathlineto{\pgfqpoint{0.923508in}{2.018327in}}%
\pgfpathlineto{\pgfqpoint{0.935214in}{2.018327in}}%
\pgfpathlineto{\pgfqpoint{0.935214in}{1.959316in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.959316in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.972175in}}%
\pgfpathlineto{\pgfqpoint{0.958625in}{1.972175in}}%
\pgfpathlineto{\pgfqpoint{0.958625in}{2.015495in}}%
\pgfpathlineto{\pgfqpoint{0.970331in}{2.015495in}}%
\pgfpathlineto{\pgfqpoint{0.970331in}{2.172867in}}%
\pgfpathmoveto{\pgfqpoint{0.982036in}{2.172867in}}%
\pgfpathlineto{\pgfqpoint{0.982036in}{2.051439in}}%
\pgfpathlineto{\pgfqpoint{0.993742in}{2.051439in}}%
\pgfpathlineto{\pgfqpoint{0.993742in}{2.040392in}}%
\pgfpathlineto{\pgfqpoint{1.005448in}{2.040392in}}%
\pgfpathlineto{\pgfqpoint{1.005448in}{2.078644in}}%
\pgfpathlineto{\pgfqpoint{1.017154in}{2.078644in}}%
\pgfpathlineto{\pgfqpoint{1.017154in}{2.108479in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{2.108479in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{2.172867in}}%
\pgfpathmoveto{\pgfqpoint{1.356620in}{2.172867in}}%
\pgfpathlineto{\pgfqpoint{1.356620in}{2.136621in}}%
\pgfpathlineto{\pgfqpoint{1.368326in}{2.136621in}}%
\pgfpathlineto{\pgfqpoint{1.368326in}{2.072307in}}%
\pgfpathlineto{\pgfqpoint{1.380031in}{2.072307in}}%
\pgfpathlineto{\pgfqpoint{1.380031in}{2.103966in}}%
\pgfpathlineto{\pgfqpoint{1.391737in}{2.103966in}}%
\pgfpathlineto{\pgfqpoint{1.391737in}{2.172867in}}%
\pgfpathmoveto{\pgfqpoint{1.403443in}{2.172867in}}%
\pgfpathlineto{\pgfqpoint{1.403443in}{1.982182in}}%
\pgfpathlineto{\pgfqpoint{1.415148in}{1.982182in}}%
\pgfpathlineto{\pgfqpoint{1.415148in}{1.925376in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{1.925376in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{1.946788in}}%
\pgfpathlineto{\pgfqpoint{1.438560in}{1.946788in}}%
\pgfpathlineto{\pgfqpoint{1.438560in}{1.893792in}}%
\pgfpathlineto{\pgfqpoint{1.450266in}{1.893792in}}%
\pgfpathlineto{\pgfqpoint{1.450266in}{1.877702in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{1.877702in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{1.814781in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.814781in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.792629in}}%
\pgfpathlineto{\pgfqpoint{1.485383in}{1.792629in}}%
\pgfpathlineto{\pgfqpoint{1.485383in}{1.881636in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{1.881636in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{1.905784in}}%
\pgfpathlineto{\pgfqpoint{1.508794in}{1.905784in}}%
\pgfpathlineto{\pgfqpoint{1.508794in}{2.018227in}}%
\pgfpathlineto{\pgfqpoint{1.520500in}{2.018227in}}%
\pgfpathlineto{\pgfqpoint{1.520500in}{2.004373in}}%
\pgfpathlineto{\pgfqpoint{1.532206in}{2.004373in}}%
\pgfpathlineto{\pgfqpoint{1.532206in}{2.014359in}}%
\pgfpathlineto{\pgfqpoint{1.543911in}{2.014359in}}%
\pgfpathlineto{\pgfqpoint{1.543911in}{1.910679in}}%
\pgfpathlineto{\pgfqpoint{1.555617in}{1.910679in}}%
\pgfpathlineto{\pgfqpoint{1.555617in}{1.941509in}}%
\pgfpathlineto{\pgfqpoint{1.567323in}{1.941509in}}%
\pgfpathlineto{\pgfqpoint{1.567323in}{1.806614in}}%
\pgfpathlineto{\pgfqpoint{1.579029in}{1.806614in}}%
\pgfpathlineto{\pgfqpoint{1.579029in}{1.825872in}}%
\pgfpathlineto{\pgfqpoint{1.590734in}{1.825872in}}%
\pgfpathlineto{\pgfqpoint{1.590734in}{1.957190in}}%
\pgfpathlineto{\pgfqpoint{1.602440in}{1.957190in}}%
\pgfpathlineto{\pgfqpoint{1.602440in}{1.797602in}}%
\pgfpathlineto{\pgfqpoint{1.614146in}{1.797602in}}%
\pgfpathlineto{\pgfqpoint{1.614146in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{1.625852in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{1.625852in}{1.884550in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.884550in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.789894in}}%
\pgfpathlineto{\pgfqpoint{1.649263in}{1.789894in}}%
\pgfpathlineto{\pgfqpoint{1.649263in}{1.749427in}}%
\pgfpathlineto{\pgfqpoint{1.660969in}{1.749427in}}%
\pgfpathlineto{\pgfqpoint{1.660969in}{1.739993in}}%
\pgfpathlineto{\pgfqpoint{1.672674in}{1.739993in}}%
\pgfpathlineto{\pgfqpoint{1.672674in}{1.852040in}}%
\pgfpathlineto{\pgfqpoint{1.684380in}{1.852040in}}%
\pgfpathlineto{\pgfqpoint{1.684380in}{1.898266in}}%
\pgfpathlineto{\pgfqpoint{1.696086in}{1.898266in}}%
\pgfpathlineto{\pgfqpoint{1.696086in}{1.825469in}}%
\pgfpathlineto{\pgfqpoint{1.707792in}{1.825469in}}%
\pgfpathlineto{\pgfqpoint{1.707792in}{1.810439in}}%
\pgfpathlineto{\pgfqpoint{1.719497in}{1.810439in}}%
\pgfpathlineto{\pgfqpoint{1.719497in}{1.764085in}}%
\pgfpathlineto{\pgfqpoint{1.731203in}{1.764085in}}%
\pgfpathlineto{\pgfqpoint{1.731203in}{1.805322in}}%
\pgfpathlineto{\pgfqpoint{1.742909in}{1.805322in}}%
\pgfpathlineto{\pgfqpoint{1.742909in}{1.747212in}}%
\pgfpathlineto{\pgfqpoint{1.754615in}{1.747212in}}%
\pgfpathlineto{\pgfqpoint{1.754615in}{1.684922in}}%
\pgfpathlineto{\pgfqpoint{1.766320in}{1.684922in}}%
\pgfpathlineto{\pgfqpoint{1.766320in}{1.619838in}}%
\pgfpathlineto{\pgfqpoint{1.778026in}{1.619838in}}%
\pgfpathlineto{\pgfqpoint{1.778026in}{1.621615in}}%
\pgfpathlineto{\pgfqpoint{1.789732in}{1.621615in}}%
\pgfpathlineto{\pgfqpoint{1.789732in}{1.618723in}}%
\pgfpathlineto{\pgfqpoint{1.801438in}{1.618723in}}%
\pgfpathlineto{\pgfqpoint{1.801438in}{1.614307in}}%
\pgfpathlineto{\pgfqpoint{1.813143in}{1.614307in}}%
\pgfpathlineto{\pgfqpoint{1.813143in}{1.628176in}}%
\pgfpathlineto{\pgfqpoint{1.824849in}{1.628176in}}%
\pgfpathlineto{\pgfqpoint{1.824849in}{1.599985in}}%
\pgfpathlineto{\pgfqpoint{1.836555in}{1.599985in}}%
\pgfpathlineto{\pgfqpoint{1.836555in}{1.594451in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{1.594451in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{1.604408in}}%
\pgfpathlineto{\pgfqpoint{1.859966in}{1.604408in}}%
\pgfpathlineto{\pgfqpoint{1.859966in}{1.590027in}}%
\pgfpathlineto{\pgfqpoint{1.871672in}{1.590027in}}%
\pgfpathlineto{\pgfqpoint{1.871672in}{1.597374in}}%
\pgfpathlineto{\pgfqpoint{1.883378in}{1.597374in}}%
\pgfpathlineto{\pgfqpoint{1.883378in}{1.592009in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.591432in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.598319in}}%
\pgfpathlineto{\pgfqpoint{1.918495in}{1.598319in}}%
\pgfpathlineto{\pgfqpoint{1.918495in}{1.592663in}}%
\pgfpathlineto{\pgfqpoint{1.930201in}{1.592663in}}%
\pgfpathlineto{\pgfqpoint{1.930201in}{1.587662in}}%
\pgfpathlineto{\pgfqpoint{1.941906in}{1.587662in}}%
\pgfpathlineto{\pgfqpoint{1.941906in}{1.592512in}}%
\pgfpathlineto{\pgfqpoint{1.953612in}{1.592512in}}%
\pgfpathlineto{\pgfqpoint{1.953612in}{1.601782in}}%
\pgfpathlineto{\pgfqpoint{1.965318in}{1.601782in}}%
\pgfpathlineto{\pgfqpoint{1.965318in}{1.608013in}}%
\pgfpathlineto{\pgfqpoint{1.977023in}{1.608013in}}%
\pgfpathlineto{\pgfqpoint{1.977023in}{1.618703in}}%
\pgfpathlineto{\pgfqpoint{1.988729in}{1.618703in}}%
\pgfpathlineto{\pgfqpoint{1.988729in}{1.635858in}}%
\pgfpathlineto{\pgfqpoint{2.000435in}{1.635858in}}%
\pgfpathlineto{\pgfqpoint{2.000435in}{1.642136in}}%
\pgfpathlineto{\pgfqpoint{2.012141in}{1.642136in}}%
\pgfpathlineto{\pgfqpoint{2.012141in}{1.698974in}}%
\pgfpathlineto{\pgfqpoint{2.023846in}{1.698974in}}%
\pgfpathlineto{\pgfqpoint{2.023846in}{1.702399in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{1.702399in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{1.815933in}}%
\pgfpathlineto{\pgfqpoint{2.047258in}{1.815933in}}%
\pgfpathlineto{\pgfqpoint{2.047258in}{1.906381in}}%
\pgfpathlineto{\pgfqpoint{2.058964in}{1.906381in}}%
\pgfpathlineto{\pgfqpoint{2.058964in}{1.971895in}}%
\pgfpathlineto{\pgfqpoint{2.070669in}{1.971895in}}%
\pgfpathlineto{\pgfqpoint{2.070669in}{2.024475in}}%
\pgfpathlineto{\pgfqpoint{2.082375in}{2.024475in}}%
\pgfpathlineto{\pgfqpoint{2.082375in}{2.044807in}}%
\pgfpathlineto{\pgfqpoint{2.094081in}{2.044807in}}%
\pgfpathlineto{\pgfqpoint{2.094081in}{2.039025in}}%
\pgfpathlineto{\pgfqpoint{2.105786in}{2.039025in}}%
\pgfpathlineto{\pgfqpoint{2.105786in}{2.036893in}}%
\pgfpathlineto{\pgfqpoint{2.117492in}{2.036893in}}%
\pgfpathlineto{\pgfqpoint{2.117492in}{2.119003in}}%
\pgfpathlineto{\pgfqpoint{2.129198in}{2.119003in}}%
\pgfpathlineto{\pgfqpoint{2.129198in}{2.172867in}}%
\pgfpathmoveto{\pgfqpoint{2.140904in}{2.172867in}}%
\pgfpathlineto{\pgfqpoint{2.140904in}{2.109743in}}%
\pgfpathlineto{\pgfqpoint{2.152609in}{2.109743in}}%
\pgfpathlineto{\pgfqpoint{2.152609in}{2.172867in}}%
\pgfpathmoveto{\pgfqpoint{2.445253in}{2.172867in}}%
\pgfpathlineto{\pgfqpoint{2.445253in}{2.172422in}}%
\pgfpathlineto{\pgfqpoint{2.456958in}{2.172422in}}%
\pgfpathlineto{\pgfqpoint{2.456958in}{2.172867in}}%
\pgfpathmoveto{\pgfqpoint{2.480370in}{2.172867in}}%
\pgfpathlineto{\pgfqpoint{2.480370in}{2.149617in}}%
\pgfpathlineto{\pgfqpoint{2.492076in}{2.149617in}}%
\pgfpathlineto{\pgfqpoint{2.492076in}{2.107199in}}%
\pgfpathlineto{\pgfqpoint{2.503781in}{2.107199in}}%
\pgfpathlineto{\pgfqpoint{2.503781in}{2.071843in}}%
\pgfpathlineto{\pgfqpoint{2.515487in}{2.071843in}}%
\pgfpathlineto{\pgfqpoint{2.515487in}{1.959821in}}%
\pgfpathlineto{\pgfqpoint{2.527193in}{1.959821in}}%
\pgfpathlineto{\pgfqpoint{2.527193in}{1.952535in}}%
\pgfpathlineto{\pgfqpoint{2.538898in}{1.952535in}}%
\pgfpathlineto{\pgfqpoint{2.538898in}{1.910253in}}%
\pgfpathlineto{\pgfqpoint{2.550604in}{1.910253in}}%
\pgfpathlineto{\pgfqpoint{2.550604in}{1.936395in}}%
\pgfpathlineto{\pgfqpoint{2.562310in}{1.936395in}}%
\pgfpathlineto{\pgfqpoint{2.562310in}{1.951210in}}%
\pgfpathlineto{\pgfqpoint{2.574016in}{1.951210in}}%
\pgfpathlineto{\pgfqpoint{2.574016in}{1.879241in}}%
\pgfpathlineto{\pgfqpoint{2.597427in}{1.879387in}}%
\pgfpathlineto{\pgfqpoint{2.597427in}{1.864619in}}%
\pgfpathlineto{\pgfqpoint{2.609133in}{1.864619in}}%
\pgfpathlineto{\pgfqpoint{2.609133in}{1.834324in}}%
\pgfpathlineto{\pgfqpoint{2.620839in}{1.834324in}}%
\pgfpathlineto{\pgfqpoint{2.620839in}{1.809312in}}%
\pgfpathlineto{\pgfqpoint{2.632544in}{1.809312in}}%
\pgfpathlineto{\pgfqpoint{2.632544in}{1.799270in}}%
\pgfpathlineto{\pgfqpoint{2.644250in}{1.799270in}}%
\pgfpathlineto{\pgfqpoint{2.644250in}{1.699905in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.699905in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.761201in}}%
\pgfpathlineto{\pgfqpoint{2.667661in}{1.761201in}}%
\pgfpathlineto{\pgfqpoint{2.667661in}{1.907300in}}%
\pgfpathlineto{\pgfqpoint{2.679367in}{1.907300in}}%
\pgfpathlineto{\pgfqpoint{2.679367in}{1.996433in}}%
\pgfpathlineto{\pgfqpoint{2.691073in}{1.996433in}}%
\pgfpathlineto{\pgfqpoint{2.691073in}{1.833722in}}%
\pgfpathlineto{\pgfqpoint{2.702779in}{1.833722in}}%
\pgfpathlineto{\pgfqpoint{2.702779in}{1.759016in}}%
\pgfpathlineto{\pgfqpoint{2.714484in}{1.759016in}}%
\pgfpathlineto{\pgfqpoint{2.714484in}{1.745434in}}%
\pgfpathlineto{\pgfqpoint{2.726190in}{1.745434in}}%
\pgfpathlineto{\pgfqpoint{2.726190in}{1.762324in}}%
\pgfpathlineto{\pgfqpoint{2.737896in}{1.762324in}}%
\pgfpathlineto{\pgfqpoint{2.737896in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{2.749602in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{2.749602in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.761307in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.761307in}{2.013123in}}%
\pgfpathlineto{\pgfqpoint{2.773013in}{2.013123in}}%
\pgfpathlineto{\pgfqpoint{2.773013in}{1.970720in}}%
\pgfpathlineto{\pgfqpoint{2.784719in}{1.970720in}}%
\pgfpathlineto{\pgfqpoint{2.784719in}{1.751317in}}%
\pgfpathlineto{\pgfqpoint{2.796424in}{1.751317in}}%
\pgfpathlineto{\pgfqpoint{2.796424in}{1.881714in}}%
\pgfpathlineto{\pgfqpoint{2.808130in}{1.881714in}}%
\pgfpathlineto{\pgfqpoint{2.808130in}{1.776911in}}%
\pgfpathlineto{\pgfqpoint{2.819836in}{1.776911in}}%
\pgfpathlineto{\pgfqpoint{2.819836in}{1.772985in}}%
\pgfpathlineto{\pgfqpoint{2.831542in}{1.772985in}}%
\pgfpathlineto{\pgfqpoint{2.831542in}{1.705209in}}%
\pgfpathlineto{\pgfqpoint{2.843247in}{1.705209in}}%
\pgfpathlineto{\pgfqpoint{2.843247in}{1.732801in}}%
\pgfpathlineto{\pgfqpoint{2.854953in}{1.732801in}}%
\pgfpathlineto{\pgfqpoint{2.854953in}{1.760275in}}%
\pgfpathlineto{\pgfqpoint{2.866659in}{1.760275in}}%
\pgfpathlineto{\pgfqpoint{2.866659in}{1.691950in}}%
\pgfpathlineto{\pgfqpoint{2.866659in}{1.691950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{0.783039in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{0.783039in}{1.479904in}}%
\pgfpathlineto{\pgfqpoint{0.794745in}{1.479904in}}%
\pgfpathlineto{\pgfqpoint{0.794745in}{1.477423in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{1.477423in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{1.474942in}}%
\pgfpathlineto{\pgfqpoint{0.818156in}{1.474942in}}%
\pgfpathlineto{\pgfqpoint{0.818156in}{1.472461in}}%
\pgfpathlineto{\pgfqpoint{0.876685in}{1.471756in}}%
\pgfpathlineto{\pgfqpoint{0.876685in}{1.458291in}}%
\pgfpathlineto{\pgfqpoint{0.888391in}{1.458291in}}%
\pgfpathlineto{\pgfqpoint{0.888391in}{1.444826in}}%
\pgfpathlineto{\pgfqpoint{0.900096in}{1.444826in}}%
\pgfpathlineto{\pgfqpoint{0.900096in}{1.431360in}}%
\pgfpathlineto{\pgfqpoint{0.911802in}{1.431360in}}%
\pgfpathlineto{\pgfqpoint{0.911802in}{1.417895in}}%
\pgfpathlineto{\pgfqpoint{0.923508in}{1.417895in}}%
\pgfpathlineto{\pgfqpoint{0.923508in}{1.403355in}}%
\pgfpathlineto{\pgfqpoint{0.935214in}{1.403355in}}%
\pgfpathlineto{\pgfqpoint{0.935214in}{1.388815in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.388815in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.374275in}}%
\pgfpathlineto{\pgfqpoint{0.958625in}{1.374275in}}%
\pgfpathlineto{\pgfqpoint{0.958625in}{1.359735in}}%
\pgfpathlineto{\pgfqpoint{0.970331in}{1.359735in}}%
\pgfpathlineto{\pgfqpoint{0.970331in}{1.352817in}}%
\pgfpathlineto{\pgfqpoint{0.982036in}{1.352817in}}%
\pgfpathlineto{\pgfqpoint{0.982036in}{1.345900in}}%
\pgfpathlineto{\pgfqpoint{0.993742in}{1.345900in}}%
\pgfpathlineto{\pgfqpoint{0.993742in}{1.338982in}}%
\pgfpathlineto{\pgfqpoint{1.005448in}{1.338982in}}%
\pgfpathlineto{\pgfqpoint{1.005448in}{1.332064in}}%
\pgfpathlineto{\pgfqpoint{1.017154in}{1.332064in}}%
\pgfpathlineto{\pgfqpoint{1.017154in}{1.256617in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{1.256617in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{1.181170in}}%
\pgfpathlineto{\pgfqpoint{1.040565in}{1.181170in}}%
\pgfpathlineto{\pgfqpoint{1.040565in}{1.105723in}}%
\pgfpathlineto{\pgfqpoint{1.052271in}{1.105723in}}%
\pgfpathlineto{\pgfqpoint{1.052271in}{1.030276in}}%
\pgfpathlineto{\pgfqpoint{1.063977in}{1.030276in}}%
\pgfpathlineto{\pgfqpoint{1.063977in}{1.022343in}}%
\pgfpathlineto{\pgfqpoint{1.075682in}{1.022343in}}%
\pgfpathlineto{\pgfqpoint{1.075682in}{1.014410in}}%
\pgfpathlineto{\pgfqpoint{1.087388in}{1.014410in}}%
\pgfpathlineto{\pgfqpoint{1.087388in}{1.006476in}}%
\pgfpathlineto{\pgfqpoint{1.099094in}{1.006476in}}%
\pgfpathlineto{\pgfqpoint{1.099094in}{0.998543in}}%
\pgfpathlineto{\pgfqpoint{1.110799in}{0.998543in}}%
\pgfpathlineto{\pgfqpoint{1.110799in}{0.992061in}}%
\pgfpathlineto{\pgfqpoint{1.122505in}{0.992061in}}%
\pgfpathlineto{\pgfqpoint{1.122505in}{0.985578in}}%
\pgfpathlineto{\pgfqpoint{1.134211in}{0.985578in}}%
\pgfpathlineto{\pgfqpoint{1.134211in}{0.979095in}}%
\pgfpathlineto{\pgfqpoint{1.145917in}{0.979095in}}%
\pgfpathlineto{\pgfqpoint{1.145917in}{0.972613in}}%
\pgfpathlineto{\pgfqpoint{1.157622in}{0.972613in}}%
\pgfpathlineto{\pgfqpoint{1.157622in}{0.970191in}}%
\pgfpathlineto{\pgfqpoint{1.169328in}{0.970191in}}%
\pgfpathlineto{\pgfqpoint{1.169328in}{0.967770in}}%
\pgfpathlineto{\pgfqpoint{1.181034in}{0.967770in}}%
\pgfpathlineto{\pgfqpoint{1.181034in}{0.965349in}}%
\pgfpathlineto{\pgfqpoint{1.192740in}{0.965349in}}%
\pgfpathlineto{\pgfqpoint{1.192740in}{0.962927in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{0.962927in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{0.986153in}}%
\pgfpathlineto{\pgfqpoint{1.216151in}{0.986153in}}%
\pgfpathlineto{\pgfqpoint{1.216151in}{1.009379in}}%
\pgfpathlineto{\pgfqpoint{1.227857in}{1.009379in}}%
\pgfpathlineto{\pgfqpoint{1.227857in}{1.032604in}}%
\pgfpathlineto{\pgfqpoint{1.239563in}{1.032604in}}%
\pgfpathlineto{\pgfqpoint{1.239563in}{1.055830in}}%
\pgfpathlineto{\pgfqpoint{1.286385in}{1.054332in}}%
\pgfpathlineto{\pgfqpoint{1.286385in}{1.053833in}}%
\pgfpathlineto{\pgfqpoint{1.298091in}{1.053833in}}%
\pgfpathlineto{\pgfqpoint{1.298091in}{1.066752in}}%
\pgfpathlineto{\pgfqpoint{1.309797in}{1.066752in}}%
\pgfpathlineto{\pgfqpoint{1.309797in}{1.079671in}}%
\pgfpathlineto{\pgfqpoint{1.321503in}{1.079671in}}%
\pgfpathlineto{\pgfqpoint{1.321503in}{1.092590in}}%
\pgfpathlineto{\pgfqpoint{1.333208in}{1.092590in}}%
\pgfpathlineto{\pgfqpoint{1.333208in}{1.105509in}}%
\pgfpathlineto{\pgfqpoint{1.344914in}{1.105509in}}%
\pgfpathlineto{\pgfqpoint{1.344914in}{1.132600in}}%
\pgfpathlineto{\pgfqpoint{1.356620in}{1.132600in}}%
\pgfpathlineto{\pgfqpoint{1.356620in}{1.159690in}}%
\pgfpathlineto{\pgfqpoint{1.368326in}{1.159690in}}%
\pgfpathlineto{\pgfqpoint{1.368326in}{1.186781in}}%
\pgfpathlineto{\pgfqpoint{1.380031in}{1.186781in}}%
\pgfpathlineto{\pgfqpoint{1.380031in}{1.213872in}}%
\pgfpathlineto{\pgfqpoint{1.391737in}{1.213872in}}%
\pgfpathlineto{\pgfqpoint{1.391737in}{1.243944in}}%
\pgfpathlineto{\pgfqpoint{1.403443in}{1.243944in}}%
\pgfpathlineto{\pgfqpoint{1.403443in}{1.274017in}}%
\pgfpathlineto{\pgfqpoint{1.415148in}{1.274017in}}%
\pgfpathlineto{\pgfqpoint{1.415148in}{1.304089in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{1.304089in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{1.334162in}}%
\pgfpathlineto{\pgfqpoint{1.438560in}{1.334162in}}%
\pgfpathlineto{\pgfqpoint{1.438560in}{1.360614in}}%
\pgfpathlineto{\pgfqpoint{1.450266in}{1.360614in}}%
\pgfpathlineto{\pgfqpoint{1.450266in}{1.387066in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{1.387066in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{1.413519in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.413519in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.439971in}}%
\pgfpathlineto{\pgfqpoint{1.485383in}{1.439971in}}%
\pgfpathlineto{\pgfqpoint{1.485383in}{1.450575in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{1.450575in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{1.461179in}}%
\pgfpathlineto{\pgfqpoint{1.508794in}{1.461179in}}%
\pgfpathlineto{\pgfqpoint{1.508794in}{1.471782in}}%
\pgfpathlineto{\pgfqpoint{1.520500in}{1.471782in}}%
\pgfpathlineto{\pgfqpoint{1.520500in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.479383in}}%
\pgfpathlineto{\pgfqpoint{1.918495in}{1.479383in}}%
\pgfpathlineto{\pgfqpoint{1.918495in}{1.476380in}}%
\pgfpathlineto{\pgfqpoint{1.930201in}{1.476380in}}%
\pgfpathlineto{\pgfqpoint{1.930201in}{1.473377in}}%
\pgfpathlineto{\pgfqpoint{1.941906in}{1.473377in}}%
\pgfpathlineto{\pgfqpoint{1.941906in}{1.470374in}}%
\pgfpathlineto{\pgfqpoint{1.953612in}{1.470374in}}%
\pgfpathlineto{\pgfqpoint{1.953612in}{1.467989in}}%
\pgfpathlineto{\pgfqpoint{1.965318in}{1.467989in}}%
\pgfpathlineto{\pgfqpoint{1.965318in}{1.465603in}}%
\pgfpathlineto{\pgfqpoint{1.977023in}{1.465603in}}%
\pgfpathlineto{\pgfqpoint{1.977023in}{1.463217in}}%
\pgfpathlineto{\pgfqpoint{1.988729in}{1.463217in}}%
\pgfpathlineto{\pgfqpoint{1.988729in}{1.460832in}}%
\pgfpathlineto{\pgfqpoint{2.000435in}{1.460832in}}%
\pgfpathlineto{\pgfqpoint{2.000435in}{1.444970in}}%
\pgfpathlineto{\pgfqpoint{2.012141in}{1.444970in}}%
\pgfpathlineto{\pgfqpoint{2.012141in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{2.023846in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{2.023846in}{1.413247in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{1.413247in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{1.397386in}}%
\pgfpathlineto{\pgfqpoint{2.047258in}{1.397386in}}%
\pgfpathlineto{\pgfqpoint{2.047258in}{1.380391in}}%
\pgfpathlineto{\pgfqpoint{2.058964in}{1.380391in}}%
\pgfpathlineto{\pgfqpoint{2.058964in}{1.363396in}}%
\pgfpathlineto{\pgfqpoint{2.070669in}{1.363396in}}%
\pgfpathlineto{\pgfqpoint{2.070669in}{1.346401in}}%
\pgfpathlineto{\pgfqpoint{2.082375in}{1.346401in}}%
\pgfpathlineto{\pgfqpoint{2.082375in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{2.094081in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{2.094081in}{1.310106in}}%
\pgfpathlineto{\pgfqpoint{2.105786in}{1.310106in}}%
\pgfpathlineto{\pgfqpoint{2.105786in}{1.290806in}}%
\pgfpathlineto{\pgfqpoint{2.117492in}{1.290806in}}%
\pgfpathlineto{\pgfqpoint{2.117492in}{1.271506in}}%
\pgfpathlineto{\pgfqpoint{2.129198in}{1.271506in}}%
\pgfpathlineto{\pgfqpoint{2.129198in}{1.252206in}}%
\pgfpathlineto{\pgfqpoint{2.140904in}{1.252206in}}%
\pgfpathlineto{\pgfqpoint{2.140904in}{1.208190in}}%
\pgfpathlineto{\pgfqpoint{2.152609in}{1.208190in}}%
\pgfpathlineto{\pgfqpoint{2.152609in}{1.164173in}}%
\pgfpathlineto{\pgfqpoint{2.164315in}{1.164173in}}%
\pgfpathlineto{\pgfqpoint{2.164315in}{1.120157in}}%
\pgfpathlineto{\pgfqpoint{2.176021in}{1.120157in}}%
\pgfpathlineto{\pgfqpoint{2.176021in}{1.076140in}}%
\pgfpathlineto{\pgfqpoint{2.187727in}{1.076140in}}%
\pgfpathlineto{\pgfqpoint{2.187727in}{1.070092in}}%
\pgfpathlineto{\pgfqpoint{2.199432in}{1.070092in}}%
\pgfpathlineto{\pgfqpoint{2.199432in}{1.064044in}}%
\pgfpathlineto{\pgfqpoint{2.211138in}{1.064044in}}%
\pgfpathlineto{\pgfqpoint{2.211138in}{1.057996in}}%
\pgfpathlineto{\pgfqpoint{2.222844in}{1.057996in}}%
\pgfpathlineto{\pgfqpoint{2.222844in}{1.051947in}}%
\pgfpathlineto{\pgfqpoint{2.234549in}{1.051947in}}%
\pgfpathlineto{\pgfqpoint{2.234549in}{1.053817in}}%
\pgfpathlineto{\pgfqpoint{2.246255in}{1.053817in}}%
\pgfpathlineto{\pgfqpoint{2.246255in}{1.055686in}}%
\pgfpathlineto{\pgfqpoint{2.257961in}{1.055686in}}%
\pgfpathlineto{\pgfqpoint{2.257961in}{1.057555in}}%
\pgfpathlineto{\pgfqpoint{2.269667in}{1.057555in}}%
\pgfpathlineto{\pgfqpoint{2.269667in}{1.059425in}}%
\pgfpathlineto{\pgfqpoint{2.281372in}{1.059425in}}%
\pgfpathlineto{\pgfqpoint{2.281372in}{1.021480in}}%
\pgfpathlineto{\pgfqpoint{2.293078in}{1.021480in}}%
\pgfpathlineto{\pgfqpoint{2.293078in}{0.983536in}}%
\pgfpathlineto{\pgfqpoint{2.304784in}{0.983536in}}%
\pgfpathlineto{\pgfqpoint{2.304784in}{0.945591in}}%
\pgfpathlineto{\pgfqpoint{2.316490in}{0.945591in}}%
\pgfpathlineto{\pgfqpoint{2.316490in}{0.907647in}}%
\pgfpathlineto{\pgfqpoint{2.328195in}{0.907647in}}%
\pgfpathlineto{\pgfqpoint{2.328195in}{0.948872in}}%
\pgfpathlineto{\pgfqpoint{2.339901in}{0.948872in}}%
\pgfpathlineto{\pgfqpoint{2.339901in}{0.990097in}}%
\pgfpathlineto{\pgfqpoint{2.351607in}{0.990097in}}%
\pgfpathlineto{\pgfqpoint{2.351607in}{1.031322in}}%
\pgfpathlineto{\pgfqpoint{2.363312in}{1.031322in}}%
\pgfpathlineto{\pgfqpoint{2.363312in}{1.072547in}}%
\pgfpathlineto{\pgfqpoint{2.375018in}{1.072547in}}%
\pgfpathlineto{\pgfqpoint{2.375018in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{2.386724in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{2.386724in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{2.398430in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{2.398430in}{1.120147in}}%
\pgfpathlineto{\pgfqpoint{2.410135in}{1.120147in}}%
\pgfpathlineto{\pgfqpoint{2.410135in}{1.136013in}}%
\pgfpathlineto{\pgfqpoint{2.421841in}{1.136013in}}%
\pgfpathlineto{\pgfqpoint{2.421841in}{1.147057in}}%
\pgfpathlineto{\pgfqpoint{2.433547in}{1.147057in}}%
\pgfpathlineto{\pgfqpoint{2.433547in}{1.158101in}}%
\pgfpathlineto{\pgfqpoint{2.445253in}{1.158101in}}%
\pgfpathlineto{\pgfqpoint{2.445253in}{1.169145in}}%
\pgfpathlineto{\pgfqpoint{2.456958in}{1.169145in}}%
\pgfpathlineto{\pgfqpoint{2.456958in}{1.180189in}}%
\pgfpathlineto{\pgfqpoint{2.468664in}{1.180189in}}%
\pgfpathlineto{\pgfqpoint{2.468664in}{1.207205in}}%
\pgfpathlineto{\pgfqpoint{2.480370in}{1.207205in}}%
\pgfpathlineto{\pgfqpoint{2.480370in}{1.234221in}}%
\pgfpathlineto{\pgfqpoint{2.492076in}{1.234221in}}%
\pgfpathlineto{\pgfqpoint{2.492076in}{1.261236in}}%
\pgfpathlineto{\pgfqpoint{2.503781in}{1.261236in}}%
\pgfpathlineto{\pgfqpoint{2.503781in}{1.288252in}}%
\pgfpathlineto{\pgfqpoint{2.515487in}{1.288252in}}%
\pgfpathlineto{\pgfqpoint{2.515487in}{1.301901in}}%
\pgfpathlineto{\pgfqpoint{2.527193in}{1.301901in}}%
\pgfpathlineto{\pgfqpoint{2.527193in}{1.315549in}}%
\pgfpathlineto{\pgfqpoint{2.538898in}{1.315549in}}%
\pgfpathlineto{\pgfqpoint{2.538898in}{1.329197in}}%
\pgfpathlineto{\pgfqpoint{2.550604in}{1.329197in}}%
\pgfpathlineto{\pgfqpoint{2.550604in}{1.342845in}}%
\pgfpathlineto{\pgfqpoint{2.562310in}{1.342845in}}%
\pgfpathlineto{\pgfqpoint{2.562310in}{1.366698in}}%
\pgfpathlineto{\pgfqpoint{2.574016in}{1.366698in}}%
\pgfpathlineto{\pgfqpoint{2.574016in}{1.390551in}}%
\pgfpathlineto{\pgfqpoint{2.585721in}{1.390551in}}%
\pgfpathlineto{\pgfqpoint{2.585721in}{1.414403in}}%
\pgfpathlineto{\pgfqpoint{2.597427in}{1.414403in}}%
\pgfpathlineto{\pgfqpoint{2.597427in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{2.609133in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{2.609133in}{1.449289in}}%
\pgfpathlineto{\pgfqpoint{2.620839in}{1.449289in}}%
\pgfpathlineto{\pgfqpoint{2.620839in}{1.460321in}}%
\pgfpathlineto{\pgfqpoint{2.632544in}{1.460321in}}%
\pgfpathlineto{\pgfqpoint{2.632544in}{1.471353in}}%
\pgfpathlineto{\pgfqpoint{2.644250in}{1.471353in}}%
\pgfpathlineto{\pgfqpoint{2.644250in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{2.866659in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{2.866659in}{1.482386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.656370in}}%
\pgfpathlineto{\pgfqpoint{0.642570in}{1.656370in}}%
\pgfpathlineto{\pgfqpoint{0.642570in}{1.660775in}}%
\pgfpathlineto{\pgfqpoint{0.654276in}{1.660775in}}%
\pgfpathlineto{\pgfqpoint{0.654276in}{1.640914in}}%
\pgfpathlineto{\pgfqpoint{0.665982in}{1.640914in}}%
\pgfpathlineto{\pgfqpoint{0.665982in}{1.625713in}}%
\pgfpathlineto{\pgfqpoint{0.677688in}{1.625713in}}%
\pgfpathlineto{\pgfqpoint{0.677688in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{0.689393in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{0.689393in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{0.701099in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{0.701099in}{1.625068in}}%
\pgfpathlineto{\pgfqpoint{0.712805in}{1.625068in}}%
\pgfpathlineto{\pgfqpoint{0.712805in}{1.611476in}}%
\pgfpathlineto{\pgfqpoint{0.724510in}{1.611476in}}%
\pgfpathlineto{\pgfqpoint{0.724510in}{1.593867in}}%
\pgfpathlineto{\pgfqpoint{0.736216in}{1.593867in}}%
\pgfpathlineto{\pgfqpoint{0.736216in}{1.591409in}}%
\pgfpathlineto{\pgfqpoint{0.747922in}{1.591409in}}%
\pgfpathlineto{\pgfqpoint{0.747922in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{0.759628in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{0.759628in}{1.596707in}}%
\pgfpathlineto{\pgfqpoint{0.771333in}{1.596707in}}%
\pgfpathlineto{\pgfqpoint{0.771333in}{1.591031in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{1.591428in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{1.574971in}}%
\pgfpathlineto{\pgfqpoint{0.818156in}{1.574971in}}%
\pgfpathlineto{\pgfqpoint{0.818156in}{1.585164in}}%
\pgfpathlineto{\pgfqpoint{0.829862in}{1.585164in}}%
\pgfpathlineto{\pgfqpoint{0.829862in}{1.587618in}}%
\pgfpathlineto{\pgfqpoint{0.841568in}{1.587618in}}%
\pgfpathlineto{\pgfqpoint{0.841568in}{1.584566in}}%
\pgfpathlineto{\pgfqpoint{0.853273in}{1.584566in}}%
\pgfpathlineto{\pgfqpoint{0.853273in}{1.582134in}}%
\pgfpathlineto{\pgfqpoint{0.864979in}{1.582134in}}%
\pgfpathlineto{\pgfqpoint{0.864979in}{1.579743in}}%
\pgfpathlineto{\pgfqpoint{0.876685in}{1.579743in}}%
\pgfpathlineto{\pgfqpoint{0.876685in}{1.622811in}}%
\pgfpathlineto{\pgfqpoint{0.888391in}{1.622811in}}%
\pgfpathlineto{\pgfqpoint{0.888391in}{1.636912in}}%
\pgfpathlineto{\pgfqpoint{0.900096in}{1.636912in}}%
\pgfpathlineto{\pgfqpoint{0.900096in}{1.664108in}}%
\pgfpathlineto{\pgfqpoint{0.911802in}{1.664108in}}%
\pgfpathlineto{\pgfqpoint{0.911802in}{1.718001in}}%
\pgfpathlineto{\pgfqpoint{0.923508in}{1.718001in}}%
\pgfpathlineto{\pgfqpoint{0.923508in}{1.939296in}}%
\pgfpathlineto{\pgfqpoint{0.935214in}{1.939296in}}%
\pgfpathlineto{\pgfqpoint{0.935214in}{1.865745in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.865745in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.864064in}}%
\pgfpathlineto{\pgfqpoint{0.958625in}{1.864064in}}%
\pgfpathlineto{\pgfqpoint{0.958625in}{1.892845in}}%
\pgfpathlineto{\pgfqpoint{0.970331in}{1.892845in}}%
\pgfpathlineto{\pgfqpoint{0.970331in}{2.081241in}}%
\pgfpathlineto{\pgfqpoint{0.982036in}{2.081241in}}%
\pgfpathlineto{\pgfqpoint{0.982036in}{1.914953in}}%
\pgfpathlineto{\pgfqpoint{0.993742in}{1.914953in}}%
\pgfpathlineto{\pgfqpoint{0.993742in}{1.896988in}}%
\pgfpathlineto{\pgfqpoint{1.005448in}{1.896988in}}%
\pgfpathlineto{\pgfqpoint{1.005448in}{1.928322in}}%
\pgfpathlineto{\pgfqpoint{1.017154in}{1.928322in}}%
\pgfpathlineto{\pgfqpoint{1.017154in}{1.882710in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{1.882710in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{1.925012in}}%
\pgfpathlineto{\pgfqpoint{1.040565in}{1.925012in}}%
\pgfpathlineto{\pgfqpoint{1.040565in}{1.958635in}}%
\pgfpathlineto{\pgfqpoint{1.052271in}{1.958635in}}%
\pgfpathlineto{\pgfqpoint{1.052271in}{1.948745in}}%
\pgfpathlineto{\pgfqpoint{1.063977in}{1.948745in}}%
\pgfpathlineto{\pgfqpoint{1.063977in}{1.894323in}}%
\pgfpathlineto{\pgfqpoint{1.075682in}{1.894323in}}%
\pgfpathlineto{\pgfqpoint{1.075682in}{1.915628in}}%
\pgfpathlineto{\pgfqpoint{1.087388in}{1.915628in}}%
\pgfpathlineto{\pgfqpoint{1.087388in}{1.946970in}}%
\pgfpathlineto{\pgfqpoint{1.099094in}{1.946970in}}%
\pgfpathlineto{\pgfqpoint{1.099094in}{2.006053in}}%
\pgfpathlineto{\pgfqpoint{1.110799in}{2.006053in}}%
\pgfpathlineto{\pgfqpoint{1.110799in}{1.973657in}}%
\pgfpathlineto{\pgfqpoint{1.122505in}{1.973657in}}%
\pgfpathlineto{\pgfqpoint{1.122505in}{1.924380in}}%
\pgfpathlineto{\pgfqpoint{1.134211in}{1.924380in}}%
\pgfpathlineto{\pgfqpoint{1.134211in}{2.011385in}}%
\pgfpathlineto{\pgfqpoint{1.145917in}{2.011385in}}%
\pgfpathlineto{\pgfqpoint{1.145917in}{2.000862in}}%
\pgfpathlineto{\pgfqpoint{1.157622in}{2.000862in}}%
\pgfpathlineto{\pgfqpoint{1.157622in}{1.930317in}}%
\pgfpathlineto{\pgfqpoint{1.169328in}{1.930317in}}%
\pgfpathlineto{\pgfqpoint{1.169328in}{2.071896in}}%
\pgfpathlineto{\pgfqpoint{1.181034in}{2.071896in}}%
\pgfpathlineto{\pgfqpoint{1.181034in}{2.024730in}}%
\pgfpathlineto{\pgfqpoint{1.192740in}{2.024730in}}%
\pgfpathlineto{\pgfqpoint{1.192740in}{1.962589in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.962589in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{2.039721in}}%
\pgfpathlineto{\pgfqpoint{1.216151in}{2.039721in}}%
\pgfpathlineto{\pgfqpoint{1.216151in}{1.996498in}}%
\pgfpathlineto{\pgfqpoint{1.227857in}{1.996498in}}%
\pgfpathlineto{\pgfqpoint{1.227857in}{1.952334in}}%
\pgfpathlineto{\pgfqpoint{1.239563in}{1.952334in}}%
\pgfpathlineto{\pgfqpoint{1.239563in}{2.015539in}}%
\pgfpathlineto{\pgfqpoint{1.251268in}{2.015539in}}%
\pgfpathlineto{\pgfqpoint{1.251268in}{2.036207in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{2.036207in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{2.021113in}}%
\pgfpathlineto{\pgfqpoint{1.274680in}{2.021113in}}%
\pgfpathlineto{\pgfqpoint{1.274680in}{1.954920in}}%
\pgfpathlineto{\pgfqpoint{1.286385in}{1.954920in}}%
\pgfpathlineto{\pgfqpoint{1.286385in}{1.888501in}}%
\pgfpathlineto{\pgfqpoint{1.298091in}{1.888501in}}%
\pgfpathlineto{\pgfqpoint{1.298091in}{1.870904in}}%
\pgfpathlineto{\pgfqpoint{1.309797in}{1.870904in}}%
\pgfpathlineto{\pgfqpoint{1.309797in}{1.877790in}}%
\pgfpathlineto{\pgfqpoint{1.321503in}{1.877790in}}%
\pgfpathlineto{\pgfqpoint{1.321503in}{1.865374in}}%
\pgfpathlineto{\pgfqpoint{1.333208in}{1.865374in}}%
\pgfpathlineto{\pgfqpoint{1.333208in}{1.848344in}}%
\pgfpathlineto{\pgfqpoint{1.344914in}{1.848344in}}%
\pgfpathlineto{\pgfqpoint{1.344914in}{1.839310in}}%
\pgfpathlineto{\pgfqpoint{1.356620in}{1.839310in}}%
\pgfpathlineto{\pgfqpoint{1.356620in}{1.813926in}}%
\pgfpathlineto{\pgfqpoint{1.368326in}{1.813926in}}%
\pgfpathlineto{\pgfqpoint{1.368326in}{1.776702in}}%
\pgfpathlineto{\pgfqpoint{1.380031in}{1.776702in}}%
\pgfpathlineto{\pgfqpoint{1.380031in}{1.835452in}}%
\pgfpathlineto{\pgfqpoint{1.391737in}{1.835452in}}%
\pgfpathlineto{\pgfqpoint{1.391737in}{1.939004in}}%
\pgfpathlineto{\pgfqpoint{1.403443in}{1.939004in}}%
\pgfpathlineto{\pgfqpoint{1.403443in}{1.773813in}}%
\pgfpathlineto{\pgfqpoint{1.415148in}{1.773813in}}%
\pgfpathlineto{\pgfqpoint{1.415148in}{1.747079in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{1.747079in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{1.798564in}}%
\pgfpathlineto{\pgfqpoint{1.438560in}{1.798564in}}%
\pgfpathlineto{\pgfqpoint{1.438560in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{1.450266in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{1.450266in}{1.782382in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{1.782382in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{1.745915in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.745915in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.750214in}}%
\pgfpathlineto{\pgfqpoint{1.485383in}{1.750214in}}%
\pgfpathlineto{\pgfqpoint{1.485383in}{1.849825in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{1.849825in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{1.884576in}}%
\pgfpathlineto{\pgfqpoint{1.508794in}{1.884576in}}%
\pgfpathlineto{\pgfqpoint{1.508794in}{2.007624in}}%
\pgfpathlineto{\pgfqpoint{1.520500in}{2.007624in}}%
\pgfpathlineto{\pgfqpoint{1.520500in}{2.004373in}}%
\pgfpathlineto{\pgfqpoint{1.532206in}{2.004373in}}%
\pgfpathlineto{\pgfqpoint{1.532206in}{2.014359in}}%
\pgfpathlineto{\pgfqpoint{1.543911in}{2.014359in}}%
\pgfpathlineto{\pgfqpoint{1.543911in}{1.910679in}}%
\pgfpathlineto{\pgfqpoint{1.555617in}{1.910679in}}%
\pgfpathlineto{\pgfqpoint{1.555617in}{1.941509in}}%
\pgfpathlineto{\pgfqpoint{1.567323in}{1.941509in}}%
\pgfpathlineto{\pgfqpoint{1.567323in}{1.806614in}}%
\pgfpathlineto{\pgfqpoint{1.579029in}{1.806614in}}%
\pgfpathlineto{\pgfqpoint{1.579029in}{1.825872in}}%
\pgfpathlineto{\pgfqpoint{1.590734in}{1.825872in}}%
\pgfpathlineto{\pgfqpoint{1.590734in}{1.957190in}}%
\pgfpathlineto{\pgfqpoint{1.602440in}{1.957190in}}%
\pgfpathlineto{\pgfqpoint{1.602440in}{1.797602in}}%
\pgfpathlineto{\pgfqpoint{1.614146in}{1.797602in}}%
\pgfpathlineto{\pgfqpoint{1.614146in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{1.625852in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{1.625852in}{1.884550in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.884550in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.789894in}}%
\pgfpathlineto{\pgfqpoint{1.649263in}{1.789894in}}%
\pgfpathlineto{\pgfqpoint{1.649263in}{1.749427in}}%
\pgfpathlineto{\pgfqpoint{1.660969in}{1.749427in}}%
\pgfpathlineto{\pgfqpoint{1.660969in}{1.739993in}}%
\pgfpathlineto{\pgfqpoint{1.672674in}{1.739993in}}%
\pgfpathlineto{\pgfqpoint{1.672674in}{1.852040in}}%
\pgfpathlineto{\pgfqpoint{1.684380in}{1.852040in}}%
\pgfpathlineto{\pgfqpoint{1.684380in}{1.898266in}}%
\pgfpathlineto{\pgfqpoint{1.696086in}{1.898266in}}%
\pgfpathlineto{\pgfqpoint{1.696086in}{1.825469in}}%
\pgfpathlineto{\pgfqpoint{1.707792in}{1.825469in}}%
\pgfpathlineto{\pgfqpoint{1.707792in}{1.810439in}}%
\pgfpathlineto{\pgfqpoint{1.719497in}{1.810439in}}%
\pgfpathlineto{\pgfqpoint{1.719497in}{1.764085in}}%
\pgfpathlineto{\pgfqpoint{1.731203in}{1.764085in}}%
\pgfpathlineto{\pgfqpoint{1.731203in}{1.805322in}}%
\pgfpathlineto{\pgfqpoint{1.742909in}{1.805322in}}%
\pgfpathlineto{\pgfqpoint{1.742909in}{1.747212in}}%
\pgfpathlineto{\pgfqpoint{1.754615in}{1.747212in}}%
\pgfpathlineto{\pgfqpoint{1.754615in}{1.684922in}}%
\pgfpathlineto{\pgfqpoint{1.766320in}{1.684922in}}%
\pgfpathlineto{\pgfqpoint{1.766320in}{1.619838in}}%
\pgfpathlineto{\pgfqpoint{1.778026in}{1.619838in}}%
\pgfpathlineto{\pgfqpoint{1.778026in}{1.621615in}}%
\pgfpathlineto{\pgfqpoint{1.789732in}{1.621615in}}%
\pgfpathlineto{\pgfqpoint{1.789732in}{1.618723in}}%
\pgfpathlineto{\pgfqpoint{1.801438in}{1.618723in}}%
\pgfpathlineto{\pgfqpoint{1.801438in}{1.614307in}}%
\pgfpathlineto{\pgfqpoint{1.813143in}{1.614307in}}%
\pgfpathlineto{\pgfqpoint{1.813143in}{1.628176in}}%
\pgfpathlineto{\pgfqpoint{1.824849in}{1.628176in}}%
\pgfpathlineto{\pgfqpoint{1.824849in}{1.599985in}}%
\pgfpathlineto{\pgfqpoint{1.836555in}{1.599985in}}%
\pgfpathlineto{\pgfqpoint{1.836555in}{1.594451in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{1.594451in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{1.604408in}}%
\pgfpathlineto{\pgfqpoint{1.859966in}{1.604408in}}%
\pgfpathlineto{\pgfqpoint{1.859966in}{1.590027in}}%
\pgfpathlineto{\pgfqpoint{1.871672in}{1.590027in}}%
\pgfpathlineto{\pgfqpoint{1.871672in}{1.597374in}}%
\pgfpathlineto{\pgfqpoint{1.883378in}{1.597374in}}%
\pgfpathlineto{\pgfqpoint{1.883378in}{1.592009in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.591432in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.595316in}}%
\pgfpathlineto{\pgfqpoint{1.918495in}{1.595316in}}%
\pgfpathlineto{\pgfqpoint{1.918495in}{1.586657in}}%
\pgfpathlineto{\pgfqpoint{1.930201in}{1.586657in}}%
\pgfpathlineto{\pgfqpoint{1.930201in}{1.578653in}}%
\pgfpathlineto{\pgfqpoint{1.941906in}{1.578653in}}%
\pgfpathlineto{\pgfqpoint{1.941906in}{1.580500in}}%
\pgfpathlineto{\pgfqpoint{1.953612in}{1.580500in}}%
\pgfpathlineto{\pgfqpoint{1.953612in}{1.587385in}}%
\pgfpathlineto{\pgfqpoint{1.965318in}{1.587385in}}%
\pgfpathlineto{\pgfqpoint{1.965318in}{1.591231in}}%
\pgfpathlineto{\pgfqpoint{1.977023in}{1.591231in}}%
\pgfpathlineto{\pgfqpoint{1.977023in}{1.599535in}}%
\pgfpathlineto{\pgfqpoint{1.988729in}{1.599535in}}%
\pgfpathlineto{\pgfqpoint{1.988729in}{1.614304in}}%
\pgfpathlineto{\pgfqpoint{2.000435in}{1.614304in}}%
\pgfpathlineto{\pgfqpoint{2.000435in}{1.604720in}}%
\pgfpathlineto{\pgfqpoint{2.012141in}{1.604720in}}%
\pgfpathlineto{\pgfqpoint{2.012141in}{1.645697in}}%
\pgfpathlineto{\pgfqpoint{2.023846in}{1.645697in}}%
\pgfpathlineto{\pgfqpoint{2.023846in}{1.633261in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{1.633261in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{1.730933in}}%
\pgfpathlineto{\pgfqpoint{2.047258in}{1.730933in}}%
\pgfpathlineto{\pgfqpoint{2.047258in}{1.804386in}}%
\pgfpathlineto{\pgfqpoint{2.058964in}{1.804386in}}%
\pgfpathlineto{\pgfqpoint{2.058964in}{1.852905in}}%
\pgfpathlineto{\pgfqpoint{2.070669in}{1.852905in}}%
\pgfpathlineto{\pgfqpoint{2.070669in}{1.888490in}}%
\pgfpathlineto{\pgfqpoint{2.082375in}{1.888490in}}%
\pgfpathlineto{\pgfqpoint{2.082375in}{1.891827in}}%
\pgfpathlineto{\pgfqpoint{2.094081in}{1.891827in}}%
\pgfpathlineto{\pgfqpoint{2.094081in}{1.866745in}}%
\pgfpathlineto{\pgfqpoint{2.105786in}{1.866745in}}%
\pgfpathlineto{\pgfqpoint{2.105786in}{1.845313in}}%
\pgfpathlineto{\pgfqpoint{2.117492in}{1.845313in}}%
\pgfpathlineto{\pgfqpoint{2.117492in}{1.908123in}}%
\pgfpathlineto{\pgfqpoint{2.129198in}{1.908123in}}%
\pgfpathlineto{\pgfqpoint{2.129198in}{1.964820in}}%
\pgfpathlineto{\pgfqpoint{2.140904in}{1.964820in}}%
\pgfpathlineto{\pgfqpoint{2.140904in}{1.835547in}}%
\pgfpathlineto{\pgfqpoint{2.152609in}{1.835547in}}%
\pgfpathlineto{\pgfqpoint{2.152609in}{1.896766in}}%
\pgfpathlineto{\pgfqpoint{2.164315in}{1.896766in}}%
\pgfpathlineto{\pgfqpoint{2.164315in}{1.961946in}}%
\pgfpathlineto{\pgfqpoint{2.176021in}{1.961946in}}%
\pgfpathlineto{\pgfqpoint{2.176021in}{1.906751in}}%
\pgfpathlineto{\pgfqpoint{2.187727in}{1.906751in}}%
\pgfpathlineto{\pgfqpoint{2.187727in}{1.882707in}}%
\pgfpathlineto{\pgfqpoint{2.199432in}{1.882707in}}%
\pgfpathlineto{\pgfqpoint{2.199432in}{1.906752in}}%
\pgfpathlineto{\pgfqpoint{2.211138in}{1.906752in}}%
\pgfpathlineto{\pgfqpoint{2.211138in}{1.910252in}}%
\pgfpathlineto{\pgfqpoint{2.222844in}{1.910252in}}%
\pgfpathlineto{\pgfqpoint{2.222844in}{1.885284in}}%
\pgfpathlineto{\pgfqpoint{2.234549in}{1.885284in}}%
\pgfpathlineto{\pgfqpoint{2.234549in}{1.882648in}}%
\pgfpathlineto{\pgfqpoint{2.246255in}{1.882648in}}%
\pgfpathlineto{\pgfqpoint{2.246255in}{1.873764in}}%
\pgfpathlineto{\pgfqpoint{2.257961in}{1.873764in}}%
\pgfpathlineto{\pgfqpoint{2.257961in}{1.917265in}}%
\pgfpathlineto{\pgfqpoint{2.269667in}{1.917265in}}%
\pgfpathlineto{\pgfqpoint{2.269667in}{1.947605in}}%
\pgfpathlineto{\pgfqpoint{2.281372in}{1.947605in}}%
\pgfpathlineto{\pgfqpoint{2.281372in}{1.903119in}}%
\pgfpathlineto{\pgfqpoint{2.293078in}{1.903119in}}%
\pgfpathlineto{\pgfqpoint{2.293078in}{1.864058in}}%
\pgfpathlineto{\pgfqpoint{2.304784in}{1.864058in}}%
\pgfpathlineto{\pgfqpoint{2.304784in}{1.958819in}}%
\pgfpathlineto{\pgfqpoint{2.316490in}{1.958819in}}%
\pgfpathlineto{\pgfqpoint{2.316490in}{1.972762in}}%
\pgfpathlineto{\pgfqpoint{2.328195in}{1.972762in}}%
\pgfpathlineto{\pgfqpoint{2.328195in}{1.987286in}}%
\pgfpathlineto{\pgfqpoint{2.339901in}{1.987286in}}%
\pgfpathlineto{\pgfqpoint{2.339901in}{1.881333in}}%
\pgfpathlineto{\pgfqpoint{2.351607in}{1.881333in}}%
\pgfpathlineto{\pgfqpoint{2.351607in}{1.908749in}}%
\pgfpathlineto{\pgfqpoint{2.363312in}{1.908749in}}%
\pgfpathlineto{\pgfqpoint{2.363312in}{1.979396in}}%
\pgfpathlineto{\pgfqpoint{2.375018in}{1.979396in}}%
\pgfpathlineto{\pgfqpoint{2.375018in}{2.017144in}}%
\pgfpathlineto{\pgfqpoint{2.386724in}{2.017144in}}%
\pgfpathlineto{\pgfqpoint{2.386724in}{1.905930in}}%
\pgfpathlineto{\pgfqpoint{2.398430in}{1.905930in}}%
\pgfpathlineto{\pgfqpoint{2.398430in}{2.004278in}}%
\pgfpathlineto{\pgfqpoint{2.410135in}{2.004278in}}%
\pgfpathlineto{\pgfqpoint{2.410135in}{2.043421in}}%
\pgfpathlineto{\pgfqpoint{2.421841in}{2.043421in}}%
\pgfpathlineto{\pgfqpoint{2.421841in}{1.995471in}}%
\pgfpathlineto{\pgfqpoint{2.433547in}{1.995471in}}%
\pgfpathlineto{\pgfqpoint{2.433547in}{1.934583in}}%
\pgfpathlineto{\pgfqpoint{2.445253in}{1.934583in}}%
\pgfpathlineto{\pgfqpoint{2.445253in}{1.859181in}}%
\pgfpathlineto{\pgfqpoint{2.456958in}{1.859181in}}%
\pgfpathlineto{\pgfqpoint{2.456958in}{1.904016in}}%
\pgfpathlineto{\pgfqpoint{2.468664in}{1.904016in}}%
\pgfpathlineto{\pgfqpoint{2.468664in}{1.980225in}}%
\pgfpathlineto{\pgfqpoint{2.480370in}{1.980225in}}%
\pgfpathlineto{\pgfqpoint{2.480370in}{1.901452in}}%
\pgfpathlineto{\pgfqpoint{2.492076in}{1.901452in}}%
\pgfpathlineto{\pgfqpoint{2.492076in}{1.886050in}}%
\pgfpathlineto{\pgfqpoint{2.503781in}{1.886050in}}%
\pgfpathlineto{\pgfqpoint{2.503781in}{1.877709in}}%
\pgfpathlineto{\pgfqpoint{2.515487in}{1.877709in}}%
\pgfpathlineto{\pgfqpoint{2.515487in}{1.779336in}}%
\pgfpathlineto{\pgfqpoint{2.527193in}{1.779336in}}%
\pgfpathlineto{\pgfqpoint{2.527193in}{1.785698in}}%
\pgfpathlineto{\pgfqpoint{2.538898in}{1.785698in}}%
\pgfpathlineto{\pgfqpoint{2.538898in}{1.757064in}}%
\pgfpathlineto{\pgfqpoint{2.550604in}{1.757064in}}%
\pgfpathlineto{\pgfqpoint{2.550604in}{1.796855in}}%
\pgfpathlineto{\pgfqpoint{2.562310in}{1.796855in}}%
\pgfpathlineto{\pgfqpoint{2.562310in}{1.835523in}}%
\pgfpathlineto{\pgfqpoint{2.574016in}{1.835523in}}%
\pgfpathlineto{\pgfqpoint{2.574016in}{1.787406in}}%
\pgfpathlineto{\pgfqpoint{2.585721in}{1.787406in}}%
\pgfpathlineto{\pgfqpoint{2.585721in}{1.811405in}}%
\pgfpathlineto{\pgfqpoint{2.597427in}{1.811405in}}%
\pgfpathlineto{\pgfqpoint{2.597427in}{1.820490in}}%
\pgfpathlineto{\pgfqpoint{2.609133in}{1.820490in}}%
\pgfpathlineto{\pgfqpoint{2.609133in}{1.801227in}}%
\pgfpathlineto{\pgfqpoint{2.620839in}{1.801227in}}%
\pgfpathlineto{\pgfqpoint{2.620839in}{1.787247in}}%
\pgfpathlineto{\pgfqpoint{2.644250in}{1.788238in}}%
\pgfpathlineto{\pgfqpoint{2.644250in}{1.699905in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.699905in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.761201in}}%
\pgfpathlineto{\pgfqpoint{2.667661in}{1.761201in}}%
\pgfpathlineto{\pgfqpoint{2.667661in}{1.907300in}}%
\pgfpathlineto{\pgfqpoint{2.679367in}{1.907300in}}%
\pgfpathlineto{\pgfqpoint{2.679367in}{1.996433in}}%
\pgfpathlineto{\pgfqpoint{2.691073in}{1.996433in}}%
\pgfpathlineto{\pgfqpoint{2.691073in}{1.833722in}}%
\pgfpathlineto{\pgfqpoint{2.702779in}{1.833722in}}%
\pgfpathlineto{\pgfqpoint{2.702779in}{1.759016in}}%
\pgfpathlineto{\pgfqpoint{2.714484in}{1.759016in}}%
\pgfpathlineto{\pgfqpoint{2.714484in}{1.745434in}}%
\pgfpathlineto{\pgfqpoint{2.726190in}{1.745434in}}%
\pgfpathlineto{\pgfqpoint{2.726190in}{1.762324in}}%
\pgfpathlineto{\pgfqpoint{2.737896in}{1.762324in}}%
\pgfpathlineto{\pgfqpoint{2.737896in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{2.749602in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{2.749602in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.761307in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.761307in}{2.013123in}}%
\pgfpathlineto{\pgfqpoint{2.773013in}{2.013123in}}%
\pgfpathlineto{\pgfqpoint{2.773013in}{1.970720in}}%
\pgfpathlineto{\pgfqpoint{2.784719in}{1.970720in}}%
\pgfpathlineto{\pgfqpoint{2.784719in}{1.751317in}}%
\pgfpathlineto{\pgfqpoint{2.796424in}{1.751317in}}%
\pgfpathlineto{\pgfqpoint{2.796424in}{1.881714in}}%
\pgfpathlineto{\pgfqpoint{2.808130in}{1.881714in}}%
\pgfpathlineto{\pgfqpoint{2.808130in}{1.776911in}}%
\pgfpathlineto{\pgfqpoint{2.819836in}{1.776911in}}%
\pgfpathlineto{\pgfqpoint{2.819836in}{1.772985in}}%
\pgfpathlineto{\pgfqpoint{2.831542in}{1.772985in}}%
\pgfpathlineto{\pgfqpoint{2.831542in}{1.705209in}}%
\pgfpathlineto{\pgfqpoint{2.843247in}{1.705209in}}%
\pgfpathlineto{\pgfqpoint{2.843247in}{1.732801in}}%
\pgfpathlineto{\pgfqpoint{2.854953in}{1.732801in}}%
\pgfpathlineto{\pgfqpoint{2.854953in}{1.760275in}}%
\pgfpathlineto{\pgfqpoint{2.866659in}{1.760275in}}%
\pgfpathlineto{\pgfqpoint{2.866659in}{1.691950in}}%
\pgfpathlineto{\pgfqpoint{2.866659in}{1.691950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.656370in}}%
\pgfpathlineto{\pgfqpoint{0.642570in}{1.656370in}}%
\pgfpathlineto{\pgfqpoint{0.642570in}{1.660775in}}%
\pgfpathlineto{\pgfqpoint{0.654276in}{1.660775in}}%
\pgfpathlineto{\pgfqpoint{0.654276in}{1.650533in}}%
\pgfpathlineto{\pgfqpoint{0.911802in}{1.650533in}}%
\pgfpathlineto{\pgfqpoint{0.911802in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{0.923508in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{0.923508in}{1.668699in}}%
\pgfpathlineto{\pgfqpoint{1.017154in}{1.668699in}}%
\pgfpathlineto{\pgfqpoint{1.017154in}{1.656942in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{1.656942in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{1.623796in}}%
\pgfpathlineto{\pgfqpoint{1.040565in}{1.623796in}}%
\pgfpathlineto{\pgfqpoint{1.040565in}{1.581972in}}%
\pgfpathlineto{\pgfqpoint{1.239563in}{1.581019in}}%
\pgfpathlineto{\pgfqpoint{1.239563in}{1.588984in}}%
\pgfpathlineto{\pgfqpoint{1.251268in}{1.588984in}}%
\pgfpathlineto{\pgfqpoint{1.251268in}{1.591675in}}%
\pgfpathlineto{\pgfqpoint{1.274680in}{1.591675in}}%
\pgfpathlineto{\pgfqpoint{1.274680in}{1.581019in}}%
\pgfpathlineto{\pgfqpoint{1.391737in}{1.581019in}}%
\pgfpathlineto{\pgfqpoint{1.391737in}{1.623545in}}%
\pgfpathlineto{\pgfqpoint{1.403443in}{1.623545in}}%
\pgfpathlineto{\pgfqpoint{1.403443in}{1.609782in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{1.609782in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{1.650339in}}%
\pgfpathlineto{\pgfqpoint{1.450266in}{1.650248in}}%
\pgfpathlineto{\pgfqpoint{1.450266in}{1.687063in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{1.687063in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.707800in}}%
\pgfpathlineto{\pgfqpoint{1.485383in}{1.707800in}}%
\pgfpathlineto{\pgfqpoint{1.485383in}{1.757247in}}%
\pgfpathlineto{\pgfqpoint{1.614146in}{1.757247in}}%
\pgfpathlineto{\pgfqpoint{1.614146in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{1.625852in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{1.625852in}{1.757247in}}%
\pgfpathlineto{\pgfqpoint{1.649263in}{1.757247in}}%
\pgfpathlineto{\pgfqpoint{1.649263in}{1.749427in}}%
\pgfpathlineto{\pgfqpoint{1.660969in}{1.749427in}}%
\pgfpathlineto{\pgfqpoint{1.660969in}{1.739993in}}%
\pgfpathlineto{\pgfqpoint{1.672674in}{1.739993in}}%
\pgfpathlineto{\pgfqpoint{1.672674in}{1.757247in}}%
\pgfpathlineto{\pgfqpoint{1.742909in}{1.757247in}}%
\pgfpathlineto{\pgfqpoint{1.742909in}{1.747212in}}%
\pgfpathlineto{\pgfqpoint{1.754615in}{1.747212in}}%
\pgfpathlineto{\pgfqpoint{1.754615in}{1.684922in}}%
\pgfpathlineto{\pgfqpoint{1.766320in}{1.684922in}}%
\pgfpathlineto{\pgfqpoint{1.766320in}{1.622078in}}%
\pgfpathlineto{\pgfqpoint{1.813143in}{1.622078in}}%
\pgfpathlineto{\pgfqpoint{1.813143in}{1.628176in}}%
\pgfpathlineto{\pgfqpoint{1.824849in}{1.628176in}}%
\pgfpathlineto{\pgfqpoint{1.824849in}{1.622078in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{1.622078in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{1.637169in}}%
\pgfpathlineto{\pgfqpoint{2.140904in}{1.637169in}}%
\pgfpathlineto{\pgfqpoint{2.140904in}{1.595736in}}%
\pgfpathlineto{\pgfqpoint{2.164315in}{1.595736in}}%
\pgfpathlineto{\pgfqpoint{2.164315in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{2.176021in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{2.176021in}{1.595736in}}%
\pgfpathlineto{\pgfqpoint{2.375018in}{1.595736in}}%
\pgfpathlineto{\pgfqpoint{2.375018in}{1.607981in}}%
\pgfpathlineto{\pgfqpoint{2.386724in}{1.607981in}}%
\pgfpathlineto{\pgfqpoint{2.386724in}{1.595736in}}%
\pgfpathlineto{\pgfqpoint{2.398430in}{1.595736in}}%
\pgfpathlineto{\pgfqpoint{2.398430in}{1.635349in}}%
\pgfpathlineto{\pgfqpoint{2.433547in}{1.635349in}}%
\pgfpathlineto{\pgfqpoint{2.433547in}{1.620435in}}%
\pgfpathlineto{\pgfqpoint{2.468664in}{1.620435in}}%
\pgfpathlineto{\pgfqpoint{2.468664in}{1.655856in}}%
\pgfpathlineto{\pgfqpoint{2.480370in}{1.655856in}}%
\pgfpathlineto{\pgfqpoint{2.480370in}{1.653287in}}%
\pgfpathlineto{\pgfqpoint{2.492076in}{1.653287in}}%
\pgfpathlineto{\pgfqpoint{2.492076in}{1.655856in}}%
\pgfpathlineto{\pgfqpoint{2.515487in}{1.655856in}}%
\pgfpathlineto{\pgfqpoint{2.515487in}{1.638942in}}%
\pgfpathlineto{\pgfqpoint{2.550604in}{1.638942in}}%
\pgfpathlineto{\pgfqpoint{2.550604in}{1.657314in}}%
\pgfpathlineto{\pgfqpoint{2.562310in}{1.657314in}}%
\pgfpathlineto{\pgfqpoint{2.562310in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{2.574016in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{2.574016in}{1.695571in}}%
\pgfpathlineto{\pgfqpoint{2.585721in}{1.695571in}}%
\pgfpathlineto{\pgfqpoint{2.585721in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{2.644250in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{2.644250in}{1.699905in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.699905in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{2.679367in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{2.679367in}{1.710009in}}%
\pgfpathlineto{\pgfqpoint{2.691073in}{1.710009in}}%
\pgfpathlineto{\pgfqpoint{2.691073in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{2.761307in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{2.761307in}{1.726698in}}%
\pgfpathlineto{\pgfqpoint{2.773013in}{1.726698in}}%
\pgfpathlineto{\pgfqpoint{2.773013in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{2.831542in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{2.831542in}{1.705209in}}%
\pgfpathlineto{\pgfqpoint{2.843247in}{1.705209in}}%
\pgfpathlineto{\pgfqpoint{2.843247in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{2.866659in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{2.866659in}{1.691950in}}%
\pgfpathlineto{\pgfqpoint{2.866659in}{1.691950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{0.630865in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878365in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{0.805793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{2.158978in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311366in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.197863in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.197863in}{0.479243in}}%
\pgfpathlineto{\pgfqpoint{0.311366in}{0.479243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366922in}{0.368132in}}%
\pgfpathlineto{\pgfqpoint{0.505811in}{0.368132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616922in,y=0.319521in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_{static}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366922in}{0.243904in}}%
\pgfpathlineto{\pgfqpoint{0.505811in}{0.243904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616922in,y=0.195293in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_{forecast}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283316in}{0.368132in}}%
\pgfpathlineto{\pgfqpoint{1.422205in}{0.368132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.533316in,y=0.319521in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_{original}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283316in}{0.231173in}}%
\pgfpathlineto{\pgfqpoint{1.422205in}{0.231173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.533316in,y=0.182562in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_{net}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178553in}{0.368132in}}%
\pgfpathlineto{\pgfqpoint{2.317442in}{0.368132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.428553in,y=0.319521in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle SoC\) (right)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878365in}{0.918558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878365in}{1.482386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975587in, y=1.434160in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878365in}{2.046213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975587in, y=1.997988in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355217in,y=1.482386in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SoC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{0.654276in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{0.654276in}{1.484632in}}%
\pgfpathlineto{\pgfqpoint{0.665982in}{1.484632in}}%
\pgfpathlineto{\pgfqpoint{0.665982in}{1.490429in}}%
\pgfpathlineto{\pgfqpoint{0.677688in}{1.490429in}}%
\pgfpathlineto{\pgfqpoint{0.677688in}{1.498884in}}%
\pgfpathlineto{\pgfqpoint{0.689393in}{1.498884in}}%
\pgfpathlineto{\pgfqpoint{0.689393in}{1.503630in}}%
\pgfpathlineto{\pgfqpoint{0.701099in}{1.503630in}}%
\pgfpathlineto{\pgfqpoint{0.701099in}{1.509577in}}%
\pgfpathlineto{\pgfqpoint{0.712805in}{1.509577in}}%
\pgfpathlineto{\pgfqpoint{0.712805in}{1.518698in}}%
\pgfpathlineto{\pgfqpoint{0.724510in}{1.518698in}}%
\pgfpathlineto{\pgfqpoint{0.724510in}{1.531931in}}%
\pgfpathlineto{\pgfqpoint{0.736216in}{1.531931in}}%
\pgfpathlineto{\pgfqpoint{0.736216in}{1.545738in}}%
\pgfpathlineto{\pgfqpoint{0.747922in}{1.545738in}}%
\pgfpathlineto{\pgfqpoint{0.747922in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{0.759628in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{0.759628in}{1.573860in}}%
\pgfpathlineto{\pgfqpoint{0.771333in}{1.573860in}}%
\pgfpathlineto{\pgfqpoint{0.771333in}{1.587755in}}%
\pgfpathlineto{\pgfqpoint{0.783039in}{1.587755in}}%
\pgfpathlineto{\pgfqpoint{0.783039in}{1.602431in}}%
\pgfpathlineto{\pgfqpoint{0.794745in}{1.602431in}}%
\pgfpathlineto{\pgfqpoint{0.794745in}{1.617393in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{1.617393in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{1.636777in}}%
\pgfpathlineto{\pgfqpoint{0.818156in}{1.636777in}}%
\pgfpathlineto{\pgfqpoint{0.818156in}{1.654360in}}%
\pgfpathlineto{\pgfqpoint{0.829862in}{1.654360in}}%
\pgfpathlineto{\pgfqpoint{0.829862in}{1.671412in}}%
\pgfpathlineto{\pgfqpoint{0.841568in}{1.671412in}}%
\pgfpathlineto{\pgfqpoint{0.841568in}{1.689217in}}%
\pgfpathlineto{\pgfqpoint{0.853273in}{1.689217in}}%
\pgfpathlineto{\pgfqpoint{0.853273in}{1.707632in}}%
\pgfpathlineto{\pgfqpoint{0.864979in}{1.707632in}}%
\pgfpathlineto{\pgfqpoint{0.864979in}{1.726645in}}%
\pgfpathlineto{\pgfqpoint{0.876685in}{1.726645in}}%
\pgfpathlineto{\pgfqpoint{0.876685in}{1.738746in}}%
\pgfpathlineto{\pgfqpoint{0.888391in}{1.738746in}}%
\pgfpathlineto{\pgfqpoint{0.888391in}{1.750699in}}%
\pgfpathlineto{\pgfqpoint{0.900096in}{1.750699in}}%
\pgfpathlineto{\pgfqpoint{0.900096in}{1.759445in}}%
\pgfpathlineto{\pgfqpoint{0.923508in}{1.759445in}}%
\pgfpathlineto{\pgfqpoint{0.923508in}{1.709875in}}%
\pgfpathlineto{\pgfqpoint{0.935214in}{1.709875in}}%
\pgfpathlineto{\pgfqpoint{0.935214in}{1.683100in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.683100in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.660522in}}%
\pgfpathlineto{\pgfqpoint{0.958625in}{1.660522in}}%
\pgfpathlineto{\pgfqpoint{0.958625in}{1.634259in}}%
\pgfpathlineto{\pgfqpoint{0.970331in}{1.634259in}}%
\pgfpathlineto{\pgfqpoint{0.970331in}{1.561037in}}%
\pgfpathlineto{\pgfqpoint{0.982036in}{1.561037in}}%
\pgfpathlineto{\pgfqpoint{0.982036in}{1.532633in}}%
\pgfpathlineto{\pgfqpoint{0.993742in}{1.532633in}}%
\pgfpathlineto{\pgfqpoint{0.993742in}{1.510668in}}%
\pgfpathlineto{\pgfqpoint{1.005448in}{1.510668in}}%
\pgfpathlineto{\pgfqpoint{1.005448in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{1.052271in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{1.052271in}{1.502092in}}%
\pgfpathlineto{\pgfqpoint{1.063977in}{1.502092in}}%
\pgfpathlineto{\pgfqpoint{1.063977in}{1.536360in}}%
\pgfpathlineto{\pgfqpoint{1.075682in}{1.536360in}}%
\pgfpathlineto{\pgfqpoint{1.075682in}{1.567505in}}%
\pgfpathlineto{\pgfqpoint{1.087388in}{1.567505in}}%
\pgfpathlineto{\pgfqpoint{1.087388in}{1.593184in}}%
\pgfpathlineto{\pgfqpoint{1.099094in}{1.593184in}}%
\pgfpathlineto{\pgfqpoint{1.099094in}{1.606918in}}%
\pgfpathlineto{\pgfqpoint{1.110799in}{1.606918in}}%
\pgfpathlineto{\pgfqpoint{1.110799in}{1.629731in}}%
\pgfpathlineto{\pgfqpoint{1.122505in}{1.629731in}}%
\pgfpathlineto{\pgfqpoint{1.122505in}{1.665565in}}%
\pgfpathlineto{\pgfqpoint{1.134211in}{1.665565in}}%
\pgfpathlineto{\pgfqpoint{1.134211in}{1.682595in}}%
\pgfpathlineto{\pgfqpoint{1.145917in}{1.682595in}}%
\pgfpathlineto{\pgfqpoint{1.145917in}{1.703596in}}%
\pgfpathlineto{\pgfqpoint{1.157622in}{1.703596in}}%
\pgfpathlineto{\pgfqpoint{1.157622in}{1.741638in}}%
\pgfpathlineto{\pgfqpoint{1.169328in}{1.741638in}}%
\pgfpathlineto{\pgfqpoint{1.169328in}{1.747181in}}%
\pgfpathlineto{\pgfqpoint{1.181034in}{1.747181in}}%
\pgfpathlineto{\pgfqpoint{1.181034in}{1.764305in}}%
\pgfpathlineto{\pgfqpoint{1.192740in}{1.764305in}}%
\pgfpathlineto{\pgfqpoint{1.192740in}{1.796506in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.796506in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.805271in}}%
\pgfpathlineto{\pgfqpoint{1.216151in}{1.805271in}}%
\pgfpathlineto{\pgfqpoint{1.216151in}{1.818706in}}%
\pgfpathlineto{\pgfqpoint{1.227857in}{1.818706in}}%
\pgfpathlineto{\pgfqpoint{1.227857in}{1.837030in}}%
\pgfpathlineto{\pgfqpoint{1.251268in}{1.837030in}}%
\pgfpathlineto{\pgfqpoint{1.251268in}{1.832508in}}%
\pgfpathlineto{\pgfqpoint{1.274680in}{1.832020in}}%
\pgfpathlineto{\pgfqpoint{1.274680in}{1.844666in}}%
\pgfpathlineto{\pgfqpoint{1.286385in}{1.844666in}}%
\pgfpathlineto{\pgfqpoint{1.286385in}{1.872940in}}%
\pgfpathlineto{\pgfqpoint{1.298091in}{1.872940in}}%
\pgfpathlineto{\pgfqpoint{1.298091in}{1.902306in}}%
\pgfpathlineto{\pgfqpoint{1.309797in}{1.902306in}}%
\pgfpathlineto{\pgfqpoint{1.309797in}{1.927047in}}%
\pgfpathlineto{\pgfqpoint{1.321503in}{1.927047in}}%
\pgfpathlineto{\pgfqpoint{1.321503in}{1.951671in}}%
\pgfpathlineto{\pgfqpoint{1.333208in}{1.951671in}}%
\pgfpathlineto{\pgfqpoint{1.333208in}{1.977255in}}%
\pgfpathlineto{\pgfqpoint{1.344914in}{1.977255in}}%
\pgfpathlineto{\pgfqpoint{1.344914in}{1.998622in}}%
\pgfpathlineto{\pgfqpoint{1.356620in}{1.998622in}}%
\pgfpathlineto{\pgfqpoint{1.356620in}{2.019590in}}%
\pgfpathlineto{\pgfqpoint{1.368326in}{2.019590in}}%
\pgfpathlineto{\pgfqpoint{1.368326in}{2.042925in}}%
\pgfpathlineto{\pgfqpoint{1.380031in}{2.042925in}}%
\pgfpathlineto{\pgfqpoint{1.380031in}{2.046213in}}%
\pgfpathlineto{\pgfqpoint{1.391737in}{2.046213in}}%
\pgfpathlineto{\pgfqpoint{1.391737in}{2.026284in}}%
\pgfpathlineto{\pgfqpoint{1.403443in}{2.026284in}}%
\pgfpathlineto{\pgfqpoint{1.403443in}{2.036638in}}%
\pgfpathlineto{\pgfqpoint{1.415148in}{2.036638in}}%
\pgfpathlineto{\pgfqpoint{1.415148in}{2.046213in}}%
\pgfpathlineto{\pgfqpoint{1.485383in}{2.046213in}}%
\pgfpathlineto{\pgfqpoint{1.485383in}{2.030489in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{2.030489in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{2.003029in}}%
\pgfpathlineto{\pgfqpoint{1.508794in}{2.003029in}}%
\pgfpathlineto{\pgfqpoint{1.508794in}{1.940986in}}%
\pgfpathlineto{\pgfqpoint{1.520500in}{1.940986in}}%
\pgfpathlineto{\pgfqpoint{1.520500in}{1.877040in}}%
\pgfpathlineto{\pgfqpoint{1.532206in}{1.877040in}}%
\pgfpathlineto{\pgfqpoint{1.532206in}{1.810510in}}%
\pgfpathlineto{\pgfqpoint{1.543911in}{1.810510in}}%
\pgfpathlineto{\pgfqpoint{1.543911in}{1.770808in}}%
\pgfpathlineto{\pgfqpoint{1.555617in}{1.770808in}}%
\pgfpathlineto{\pgfqpoint{1.555617in}{1.723128in}}%
\pgfpathlineto{\pgfqpoint{1.567323in}{1.723128in}}%
\pgfpathlineto{\pgfqpoint{1.567323in}{1.710354in}}%
\pgfpathlineto{\pgfqpoint{1.579029in}{1.710354in}}%
\pgfpathlineto{\pgfqpoint{1.579029in}{1.692597in}}%
\pgfpathlineto{\pgfqpoint{1.590734in}{1.692597in}}%
\pgfpathlineto{\pgfqpoint{1.590734in}{1.640860in}}%
\pgfpathlineto{\pgfqpoint{1.602440in}{1.640860in}}%
\pgfpathlineto{\pgfqpoint{1.602440in}{1.630418in}}%
\pgfpathlineto{\pgfqpoint{1.625852in}{1.630418in}}%
\pgfpathlineto{\pgfqpoint{1.625852in}{1.597477in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.597477in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.589030in}}%
\pgfpathlineto{\pgfqpoint{1.672674in}{1.589030in}}%
\pgfpathlineto{\pgfqpoint{1.672674in}{1.564502in}}%
\pgfpathlineto{\pgfqpoint{1.684380in}{1.564502in}}%
\pgfpathlineto{\pgfqpoint{1.684380in}{1.528012in}}%
\pgfpathlineto{\pgfqpoint{1.696086in}{1.528012in}}%
\pgfpathlineto{\pgfqpoint{1.696086in}{1.510359in}}%
\pgfpathlineto{\pgfqpoint{1.707792in}{1.510359in}}%
\pgfpathlineto{\pgfqpoint{1.707792in}{1.496595in}}%
\pgfpathlineto{\pgfqpoint{1.719497in}{1.496595in}}%
\pgfpathlineto{\pgfqpoint{1.719497in}{1.494825in}}%
\pgfpathlineto{\pgfqpoint{1.731203in}{1.494825in}}%
\pgfpathlineto{\pgfqpoint{1.731203in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{1.801438in}{1.483800in}}%
\pgfpathlineto{\pgfqpoint{1.801438in}{1.485615in}}%
\pgfpathlineto{\pgfqpoint{1.824849in}{1.485615in}}%
\pgfpathlineto{\pgfqpoint{1.824849in}{1.490774in}}%
\pgfpathlineto{\pgfqpoint{1.836555in}{1.490774in}}%
\pgfpathlineto{\pgfqpoint{1.836555in}{1.497226in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{1.497226in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{1.501352in}}%
\pgfpathlineto{\pgfqpoint{1.859966in}{1.501352in}}%
\pgfpathlineto{\pgfqpoint{1.859966in}{1.508837in}}%
\pgfpathlineto{\pgfqpoint{1.871672in}{1.508837in}}%
\pgfpathlineto{\pgfqpoint{1.871672in}{1.514606in}}%
\pgfpathlineto{\pgfqpoint{1.883378in}{1.514606in}}%
\pgfpathlineto{\pgfqpoint{1.883378in}{1.521628in}}%
\pgfpathlineto{\pgfqpoint{1.895083in}{1.521628in}}%
\pgfpathlineto{\pgfqpoint{1.895083in}{1.528785in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.528785in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.535735in}}%
\pgfpathlineto{\pgfqpoint{1.918495in}{1.535735in}}%
\pgfpathlineto{\pgfqpoint{1.918495in}{1.545410in}}%
\pgfpathlineto{\pgfqpoint{1.930201in}{1.545410in}}%
\pgfpathlineto{\pgfqpoint{1.930201in}{1.557654in}}%
\pgfpathlineto{\pgfqpoint{1.941906in}{1.557654in}}%
\pgfpathlineto{\pgfqpoint{1.941906in}{1.570169in}}%
\pgfpathlineto{\pgfqpoint{1.953612in}{1.570169in}}%
\pgfpathlineto{\pgfqpoint{1.953612in}{1.581633in}}%
\pgfpathlineto{\pgfqpoint{1.965318in}{1.581633in}}%
\pgfpathlineto{\pgfqpoint{1.965318in}{1.592756in}}%
\pgfpathlineto{\pgfqpoint{1.977023in}{1.592756in}}%
\pgfpathlineto{\pgfqpoint{1.977023in}{1.602497in}}%
\pgfpathlineto{\pgfqpoint{1.988729in}{1.602497in}}%
\pgfpathlineto{\pgfqpoint{1.988729in}{1.609345in}}%
\pgfpathlineto{\pgfqpoint{2.000435in}{1.609345in}}%
\pgfpathlineto{\pgfqpoint{2.000435in}{1.622136in}}%
\pgfpathlineto{\pgfqpoint{2.012141in}{1.622136in}}%
\pgfpathlineto{\pgfqpoint{2.012141in}{1.629062in}}%
\pgfpathlineto{\pgfqpoint{2.023846in}{1.629062in}}%
\pgfpathlineto{\pgfqpoint{2.023846in}{1.642597in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{1.642597in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{1.640329in}}%
\pgfpathlineto{\pgfqpoint{2.047258in}{1.640329in}}%
\pgfpathlineto{\pgfqpoint{2.047258in}{1.623452in}}%
\pgfpathlineto{\pgfqpoint{2.058964in}{1.623452in}}%
\pgfpathlineto{\pgfqpoint{2.058964in}{1.598418in}}%
\pgfpathlineto{\pgfqpoint{2.070669in}{1.598418in}}%
\pgfpathlineto{\pgfqpoint{2.070669in}{1.568574in}}%
\pgfpathlineto{\pgfqpoint{2.082375in}{1.568574in}}%
\pgfpathlineto{\pgfqpoint{2.082375in}{1.542264in}}%
\pgfpathlineto{\pgfqpoint{2.094081in}{1.542264in}}%
\pgfpathlineto{\pgfqpoint{2.094081in}{1.527438in}}%
\pgfpathlineto{\pgfqpoint{2.105786in}{1.527438in}}%
\pgfpathlineto{\pgfqpoint{2.105786in}{1.523152in}}%
\pgfpathlineto{\pgfqpoint{2.117492in}{1.523152in}}%
\pgfpathlineto{\pgfqpoint{2.117492in}{1.507607in}}%
\pgfpathlineto{\pgfqpoint{2.129198in}{1.507607in}}%
\pgfpathlineto{\pgfqpoint{2.129198in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{2.140904in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{2.140904in}{1.490416in}}%
\pgfpathlineto{\pgfqpoint{2.152609in}{1.490416in}}%
\pgfpathlineto{\pgfqpoint{2.152609in}{1.494428in}}%
\pgfpathlineto{\pgfqpoint{2.176021in}{1.494428in}}%
\pgfpathlineto{\pgfqpoint{2.176021in}{1.516667in}}%
\pgfpathlineto{\pgfqpoint{2.187727in}{1.516667in}}%
\pgfpathlineto{\pgfqpoint{2.187727in}{1.545934in}}%
\pgfpathlineto{\pgfqpoint{2.199432in}{1.545934in}}%
\pgfpathlineto{\pgfqpoint{2.199432in}{1.570998in}}%
\pgfpathlineto{\pgfqpoint{2.211138in}{1.570998in}}%
\pgfpathlineto{\pgfqpoint{2.211138in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{2.222844in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{2.222844in}{1.629559in}}%
\pgfpathlineto{\pgfqpoint{2.234549in}{1.629559in}}%
\pgfpathlineto{\pgfqpoint{2.234549in}{1.662640in}}%
\pgfpathlineto{\pgfqpoint{2.246255in}{1.662640in}}%
\pgfpathlineto{\pgfqpoint{2.246255in}{1.697359in}}%
\pgfpathlineto{\pgfqpoint{2.257961in}{1.697359in}}%
\pgfpathlineto{\pgfqpoint{2.257961in}{1.721483in}}%
\pgfpathlineto{\pgfqpoint{2.269667in}{1.721483in}}%
\pgfpathlineto{\pgfqpoint{2.269667in}{1.738085in}}%
\pgfpathlineto{\pgfqpoint{2.281372in}{1.738085in}}%
\pgfpathlineto{\pgfqpoint{2.281372in}{1.773937in}}%
\pgfpathlineto{\pgfqpoint{2.293078in}{1.773937in}}%
\pgfpathlineto{\pgfqpoint{2.293078in}{1.827772in}}%
\pgfpathlineto{\pgfqpoint{2.304784in}{1.827772in}}%
\pgfpathlineto{\pgfqpoint{2.304784in}{1.868339in}}%
\pgfpathlineto{\pgfqpoint{2.316490in}{1.868339in}}%
\pgfpathlineto{\pgfqpoint{2.316490in}{1.914511in}}%
\pgfpathlineto{\pgfqpoint{2.328195in}{1.914511in}}%
\pgfpathlineto{\pgfqpoint{2.328195in}{1.947663in}}%
\pgfpathlineto{\pgfqpoint{2.339901in}{1.947663in}}%
\pgfpathlineto{\pgfqpoint{2.339901in}{1.995932in}}%
\pgfpathlineto{\pgfqpoint{2.351607in}{1.995932in}}%
\pgfpathlineto{\pgfqpoint{2.351607in}{2.028171in}}%
\pgfpathlineto{\pgfqpoint{2.363312in}{2.028171in}}%
\pgfpathlineto{\pgfqpoint{2.363312in}{2.034285in}}%
\pgfpathlineto{\pgfqpoint{2.375018in}{2.034285in}}%
\pgfpathlineto{\pgfqpoint{2.375018in}{2.030354in}}%
\pgfpathlineto{\pgfqpoint{2.386724in}{2.030354in}}%
\pgfpathlineto{\pgfqpoint{2.386724in}{2.046213in}}%
\pgfpathlineto{\pgfqpoint{2.398430in}{2.046213in}}%
\pgfpathlineto{\pgfqpoint{2.398430in}{2.044482in}}%
\pgfpathlineto{\pgfqpoint{2.410135in}{2.044482in}}%
\pgfpathlineto{\pgfqpoint{2.410135in}{2.028517in}}%
\pgfpathlineto{\pgfqpoint{2.421841in}{2.028517in}}%
\pgfpathlineto{\pgfqpoint{2.421841in}{2.022101in}}%
\pgfpathlineto{\pgfqpoint{2.433547in}{2.022101in}}%
\pgfpathlineto{\pgfqpoint{2.433547in}{2.024469in}}%
\pgfpathlineto{\pgfqpoint{2.445253in}{2.024469in}}%
\pgfpathlineto{\pgfqpoint{2.445253in}{2.041866in}}%
\pgfpathlineto{\pgfqpoint{2.456958in}{2.041866in}}%
\pgfpathlineto{\pgfqpoint{2.456958in}{2.046213in}}%
\pgfpathlineto{\pgfqpoint{2.468664in}{2.046213in}}%
\pgfpathlineto{\pgfqpoint{2.468664in}{2.033485in}}%
\pgfpathlineto{\pgfqpoint{2.492076in}{2.033485in}}%
\pgfpathlineto{\pgfqpoint{2.492076in}{2.031145in}}%
\pgfpathlineto{\pgfqpoint{2.503781in}{2.031145in}}%
\pgfpathlineto{\pgfqpoint{2.503781in}{2.023972in}}%
\pgfpathlineto{\pgfqpoint{2.515487in}{2.023972in}}%
\pgfpathlineto{\pgfqpoint{2.515487in}{2.033334in}}%
\pgfpathlineto{\pgfqpoint{2.527193in}{2.033334in}}%
\pgfpathlineto{\pgfqpoint{2.527193in}{2.038024in}}%
\pgfpathlineto{\pgfqpoint{2.538898in}{2.038024in}}%
\pgfpathlineto{\pgfqpoint{2.538898in}{2.046213in}}%
\pgfpathlineto{\pgfqpoint{2.562310in}{2.046213in}}%
\pgfpathlineto{\pgfqpoint{2.562310in}{2.043181in}}%
\pgfpathlineto{\pgfqpoint{2.585721in}{2.043181in}}%
\pgfpathlineto{\pgfqpoint{2.585721in}{2.034045in}}%
\pgfpathlineto{\pgfqpoint{2.597427in}{2.034045in}}%
\pgfpathlineto{\pgfqpoint{2.597427in}{2.016387in}}%
\pgfpathlineto{\pgfqpoint{2.609133in}{2.016387in}}%
\pgfpathlineto{\pgfqpoint{2.609133in}{2.000858in}}%
\pgfpathlineto{\pgfqpoint{2.620839in}{2.000858in}}%
\pgfpathlineto{\pgfqpoint{2.620839in}{1.986092in}}%
\pgfpathlineto{\pgfqpoint{2.632544in}{1.986092in}}%
\pgfpathlineto{\pgfqpoint{2.632544in}{1.968215in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.968215in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.954479in}}%
\pgfpathlineto{\pgfqpoint{2.667661in}{1.954479in}}%
\pgfpathlineto{\pgfqpoint{2.667661in}{1.902939in}}%
\pgfpathlineto{\pgfqpoint{2.679367in}{1.902939in}}%
\pgfpathlineto{\pgfqpoint{2.679367in}{1.828824in}}%
\pgfpathlineto{\pgfqpoint{2.691073in}{1.828824in}}%
\pgfpathlineto{\pgfqpoint{2.691073in}{1.796323in}}%
\pgfpathlineto{\pgfqpoint{2.702779in}{1.796323in}}%
\pgfpathlineto{\pgfqpoint{2.702779in}{1.783152in}}%
\pgfpathlineto{\pgfqpoint{2.714484in}{1.783152in}}%
\pgfpathlineto{\pgfqpoint{2.714484in}{1.773496in}}%
\pgfpathlineto{\pgfqpoint{2.726190in}{1.773496in}}%
\pgfpathlineto{\pgfqpoint{2.726190in}{1.759470in}}%
\pgfpathlineto{\pgfqpoint{2.749602in}{1.759470in}}%
\pgfpathlineto{\pgfqpoint{2.749602in}{1.735019in}}%
\pgfpathlineto{\pgfqpoint{2.761307in}{1.735019in}}%
\pgfpathlineto{\pgfqpoint{2.761307in}{1.660904in}}%
\pgfpathlineto{\pgfqpoint{2.773013in}{1.660904in}}%
\pgfpathlineto{\pgfqpoint{2.773013in}{1.592953in}}%
\pgfpathlineto{\pgfqpoint{2.784719in}{1.592953in}}%
\pgfpathlineto{\pgfqpoint{2.784719in}{1.581775in}}%
\pgfpathlineto{\pgfqpoint{2.796424in}{1.581775in}}%
\pgfpathlineto{\pgfqpoint{2.796424in}{1.536855in}}%
\pgfpathlineto{\pgfqpoint{2.808130in}{1.536855in}}%
\pgfpathlineto{\pgfqpoint{2.808130in}{1.519054in}}%
\pgfpathlineto{\pgfqpoint{2.819836in}{1.519054in}}%
\pgfpathlineto{\pgfqpoint{2.819836in}{1.502269in}}%
\pgfpathlineto{\pgfqpoint{2.843247in}{1.502269in}}%
\pgfpathlineto{\pgfqpoint{2.843247in}{1.495882in}}%
\pgfpathlineto{\pgfqpoint{2.854953in}{1.495882in}}%
\pgfpathlineto{\pgfqpoint{2.854953in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{2.866659in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{2.866659in}{1.482386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{0.630865in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878365in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{0.805793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{2.158978in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Abbildungen/VariationOfPtE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/thomas/Code/pscc_study/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/thomas/Code/pscc_study/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/thomas/Code/pscc_study/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.624269in}{1.891401in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.624269in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.624269in}{1.891401in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.891401in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.475570in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.475570in}{1.730138in}}%
\pgfpathlineto{\pgfqpoint{0.608070in}{1.730138in}}%
\pgfpathlineto{\pgfqpoint{0.608070in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669810in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669810in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355815in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355815in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041820in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041820in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727825in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727825in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413830in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413830in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041820in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Capacity of $ESS_1$: \(\displaystyle c_1\) in MWh}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.523775in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{1.130825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.078063in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{1.685113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.632351in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.125871in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Aggregation error \(\displaystyle \epsilon_{agg}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738411in}{0.906049in}}%
\pgfpathlineto{\pgfqpoint{0.807011in}{0.830705in}}%
\pgfpathlineto{\pgfqpoint{0.875612in}{0.770405in}}%
\pgfpathlineto{\pgfqpoint{0.944212in}{0.722983in}}%
\pgfpathlineto{\pgfqpoint{1.012813in}{0.685446in}}%
\pgfpathlineto{\pgfqpoint{1.081413in}{0.654945in}}%
\pgfpathlineto{\pgfqpoint{1.150014in}{0.630860in}}%
\pgfpathlineto{\pgfqpoint{1.218614in}{0.612779in}}%
\pgfpathlineto{\pgfqpoint{1.287215in}{0.599800in}}%
\pgfpathlineto{\pgfqpoint{1.355815in}{0.590403in}}%
\pgfpathlineto{\pgfqpoint{1.424416in}{0.584140in}}%
\pgfpathlineto{\pgfqpoint{1.493016in}{0.580406in}}%
\pgfpathlineto{\pgfqpoint{1.561617in}{0.578481in}}%
\pgfpathlineto{\pgfqpoint{1.630217in}{0.577236in}}%
\pgfpathlineto{\pgfqpoint{1.698818in}{0.576614in}}%
\pgfpathlineto{\pgfqpoint{1.767418in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.836019in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.904619in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.973220in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{2.041820in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{2.110420in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{2.179021in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{2.247621in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{2.316222in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{2.384822in}{0.576614in}}%
\pgfpathlineto{\pgfqpoint{2.453423in}{0.577236in}}%
\pgfpathlineto{\pgfqpoint{2.522023in}{0.578481in}}%
\pgfpathlineto{\pgfqpoint{2.590624in}{0.580406in}}%
\pgfpathlineto{\pgfqpoint{2.659224in}{0.584127in}}%
\pgfpathlineto{\pgfqpoint{2.727825in}{0.590403in}}%
\pgfpathlineto{\pgfqpoint{2.796425in}{0.599800in}}%
\pgfpathlineto{\pgfqpoint{2.865026in}{0.612780in}}%
\pgfpathlineto{\pgfqpoint{2.933626in}{0.630862in}}%
\pgfpathlineto{\pgfqpoint{3.002227in}{0.654947in}}%
\pgfpathlineto{\pgfqpoint{3.070827in}{0.685448in}}%
\pgfpathlineto{\pgfqpoint{3.139428in}{0.722984in}}%
\pgfpathlineto{\pgfqpoint{3.208028in}{0.770407in}}%
\pgfpathlineto{\pgfqpoint{3.276629in}{0.830620in}}%
\pgfpathlineto{\pgfqpoint{3.345229in}{0.906050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738411in}{0.906049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807011in}{0.830705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875612in}{0.770405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944212in}{0.722983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012813in}{0.685446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081413in}{0.654945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150014in}{0.630860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218614in}{0.612779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287215in}{0.599800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355815in}{0.590403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424416in}{0.584140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493016in}{0.580406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561617in}{0.578481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630217in}{0.577236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698818in}{0.576614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767418in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836019in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904619in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973220in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041820in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110420in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179021in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247621in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316222in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384822in}{0.576614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453423in}{0.577236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522023in}{0.578481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590624in}{0.580406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659224in}{0.584127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727825in}{0.590403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796425in}{0.599800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865026in}{0.612780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933626in}{0.630862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002227in}{0.654947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070827in}{0.685448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139428in}{0.722984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208028in}{0.770407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276629in}{0.830620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345229in}{0.906050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738411in}{0.713450in}}%
\pgfpathlineto{\pgfqpoint{0.807011in}{0.668616in}}%
\pgfpathlineto{\pgfqpoint{0.875612in}{0.637621in}}%
\pgfpathlineto{\pgfqpoint{0.944212in}{0.616285in}}%
\pgfpathlineto{\pgfqpoint{1.012813in}{0.600864in}}%
\pgfpathlineto{\pgfqpoint{1.081413in}{0.590456in}}%
\pgfpathlineto{\pgfqpoint{1.150014in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.218614in}{0.580141in}}%
\pgfpathlineto{\pgfqpoint{1.287215in}{0.577950in}}%
\pgfpathlineto{\pgfqpoint{1.355815in}{0.576771in}}%
\pgfpathlineto{\pgfqpoint{1.424416in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.493016in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.561617in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.630217in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.698818in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.767418in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.836019in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.904619in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.973220in}{0.576596in}}%
\pgfpathlineto{\pgfqpoint{2.041820in}{0.577179in}}%
\pgfpathlineto{\pgfqpoint{2.110420in}{0.578385in}}%
\pgfpathlineto{\pgfqpoint{2.179021in}{0.580214in}}%
\pgfpathlineto{\pgfqpoint{2.247621in}{0.582984in}}%
\pgfpathlineto{\pgfqpoint{2.316222in}{0.587745in}}%
\pgfpathlineto{\pgfqpoint{2.384822in}{0.594908in}}%
\pgfpathlineto{\pgfqpoint{2.453423in}{0.604826in}}%
\pgfpathlineto{\pgfqpoint{2.522023in}{0.617514in}}%
\pgfpathlineto{\pgfqpoint{2.590624in}{0.633318in}}%
\pgfpathlineto{\pgfqpoint{2.659224in}{0.652738in}}%
\pgfpathlineto{\pgfqpoint{2.727825in}{0.675950in}}%
\pgfpathlineto{\pgfqpoint{2.796425in}{0.704167in}}%
\pgfpathlineto{\pgfqpoint{2.865026in}{0.738592in}}%
\pgfpathlineto{\pgfqpoint{2.933626in}{0.779819in}}%
\pgfpathlineto{\pgfqpoint{3.002227in}{0.827832in}}%
\pgfpathlineto{\pgfqpoint{3.070827in}{0.883391in}}%
\pgfpathlineto{\pgfqpoint{3.139428in}{0.947958in}}%
\pgfpathlineto{\pgfqpoint{3.208028in}{1.024993in}}%
\pgfpathlineto{\pgfqpoint{3.276629in}{1.115904in}}%
\pgfpathlineto{\pgfqpoint{3.345229in}{1.222035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738411in}{0.713450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807011in}{0.668616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875612in}{0.637621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944212in}{0.616285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012813in}{0.600864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081413in}{0.590456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150014in}{0.583899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218614in}{0.580141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287215in}{0.577950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355815in}{0.576771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424416in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493016in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561617in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630217in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698818in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767418in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836019in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904619in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973220in}{0.576596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041820in}{0.577179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110420in}{0.578385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179021in}{0.580214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247621in}{0.582984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316222in}{0.587745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384822in}{0.594908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453423in}{0.604826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522023in}{0.617514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590624in}{0.633318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659224in}{0.652738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727825in}{0.675950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796425in}{0.704167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865026in}{0.738592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933626in}{0.779819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002227in}{0.827832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070827in}{0.883391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139428in}{0.947958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208028in}{1.024993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276629in}{1.115904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345229in}{1.222035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738411in}{0.615724in}}%
\pgfpathlineto{\pgfqpoint{0.807011in}{0.597436in}}%
\pgfpathlineto{\pgfqpoint{0.875612in}{0.587757in}}%
\pgfpathlineto{\pgfqpoint{0.944212in}{0.581817in}}%
\pgfpathlineto{\pgfqpoint{1.012813in}{0.578777in}}%
\pgfpathlineto{\pgfqpoint{1.081413in}{0.577165in}}%
\pgfpathlineto{\pgfqpoint{1.150014in}{0.576544in}}%
\pgfpathlineto{\pgfqpoint{1.218614in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.287215in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.355815in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.424416in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.493016in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.561617in}{0.576580in}}%
\pgfpathlineto{\pgfqpoint{1.630217in}{0.577124in}}%
\pgfpathlineto{\pgfqpoint{1.698818in}{0.578293in}}%
\pgfpathlineto{\pgfqpoint{1.767418in}{0.580415in}}%
\pgfpathlineto{\pgfqpoint{1.836019in}{0.583964in}}%
\pgfpathlineto{\pgfqpoint{1.904619in}{0.589425in}}%
\pgfpathlineto{\pgfqpoint{1.973220in}{0.596794in}}%
\pgfpathlineto{\pgfqpoint{2.041820in}{0.606320in}}%
\pgfpathlineto{\pgfqpoint{2.110420in}{0.618303in}}%
\pgfpathlineto{\pgfqpoint{2.179021in}{0.632756in}}%
\pgfpathlineto{\pgfqpoint{2.247621in}{0.650063in}}%
\pgfpathlineto{\pgfqpoint{2.316222in}{0.670661in}}%
\pgfpathlineto{\pgfqpoint{2.384822in}{0.694576in}}%
\pgfpathlineto{\pgfqpoint{2.453423in}{0.721806in}}%
\pgfpathlineto{\pgfqpoint{2.522023in}{0.752474in}}%
\pgfpathlineto{\pgfqpoint{2.590624in}{0.787870in}}%
\pgfpathlineto{\pgfqpoint{2.659224in}{0.828948in}}%
\pgfpathlineto{\pgfqpoint{2.727825in}{0.875783in}}%
\pgfpathlineto{\pgfqpoint{2.796425in}{0.928342in}}%
\pgfpathlineto{\pgfqpoint{2.865026in}{0.987250in}}%
\pgfpathlineto{\pgfqpoint{2.933626in}{1.054241in}}%
\pgfpathlineto{\pgfqpoint{3.002227in}{1.129805in}}%
\pgfpathlineto{\pgfqpoint{3.070827in}{1.214297in}}%
\pgfpathlineto{\pgfqpoint{3.139428in}{1.309045in}}%
\pgfpathlineto{\pgfqpoint{3.208028in}{1.416773in}}%
\pgfpathlineto{\pgfqpoint{3.276629in}{1.538378in}}%
\pgfpathlineto{\pgfqpoint{3.345229in}{1.675205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738411in}{0.615724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807011in}{0.597436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875612in}{0.587757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944212in}{0.581817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012813in}{0.578777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081413in}{0.577165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150014in}{0.576544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218614in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287215in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355815in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424416in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493016in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561617in}{0.576580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630217in}{0.577124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698818in}{0.578293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767418in}{0.580415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836019in}{0.583964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904619in}{0.589425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973220in}{0.596794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041820in}{0.606320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110420in}{0.618303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179021in}{0.632756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247621in}{0.650063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316222in}{0.670661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384822in}{0.694576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453423in}{0.721806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522023in}{0.752474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590624in}{0.787870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659224in}{0.828948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727825in}{0.875783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796425in}{0.928342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865026in}{0.987250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933626in}{1.054241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002227in}{1.129805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070827in}{1.214297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139428in}{1.309045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208028in}{1.416773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276629in}{1.538378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345229in}{1.675205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.608070in}{1.730138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475570in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.475570in}{1.730138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.475570in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.730138in}}%
\pgfpathlineto{\pgfqpoint{3.475570in}{1.730138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705292in}{1.007455in}}%
\pgfpathlineto{\pgfqpoint{2.033658in}{1.007455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.061436in}{1.007455in}}{\pgfqpoint{2.061436in}{1.035233in}}%
\pgfpathlineto{\pgfqpoint{2.061436in}{1.632916in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.061436in}{1.660693in}}{\pgfqpoint{2.033658in}{1.660693in}}%
\pgfpathlineto{\pgfqpoint{0.705292in}{1.660693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.677514in}{1.660693in}}{\pgfqpoint{0.677514in}{1.632916in}}%
\pgfpathlineto{\pgfqpoint{0.677514in}{1.035233in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.677514in}{1.007455in}}{\pgfqpoint{0.705292in}{1.007455in}}%
\pgfpathlineto{\pgfqpoint{0.705292in}{1.007455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733070in}{1.548226in}}%
\pgfpathlineto{\pgfqpoint{0.871959in}{1.548226in}}%
\pgfpathlineto{\pgfqpoint{1.010848in}{1.548226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871959in}{1.548226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121959in,y=1.499615in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_1 = 1\ MW\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733070in}{1.344369in}}%
\pgfpathlineto{\pgfqpoint{0.871959in}{1.344369in}}%
\pgfpathlineto{\pgfqpoint{1.010848in}{1.344369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871959in}{1.344369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121959in,y=1.295758in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_1 = 0.75\ MW\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733070in}{1.140512in}}%
\pgfpathlineto{\pgfqpoint{0.871959in}{1.140512in}}%
\pgfpathlineto{\pgfqpoint{1.010848in}{1.140512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871959in}{1.140512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121959in,y=1.091900in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_1 = 0.5\ MW\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> IREP-Workshop-2022(1)/Abbildungen/EvsP_Sto_het.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.413179in}{2.151057in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.413179in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.413179in}{2.151057in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.151057in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfpathlineto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445679in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747521in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747521in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.747521in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049363in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049363in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.049363in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351205in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351205in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351205in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653048in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653048in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653048in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954890in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954890in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954890in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256732in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.256732in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256732in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256732in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558574in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.558574in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558574in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558574in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860416in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.860416in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860416in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860416in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162258in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162258in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.162258in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \,t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596600in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596600in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898442in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.898442in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898442in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200284in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.200284in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200284in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502127in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.502127in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502127in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803969in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.803969in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803969in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105811in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.105811in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105811in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407653in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407653in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709495in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.709495in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709495in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011337in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.011337in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011337in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313179in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{0.872340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.824115in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.140903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.140903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.092678in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.409466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.409466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.361241in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.678030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.678030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.629804in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.946593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.946593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.898368in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.939481in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.939481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{0.939481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.006622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.006622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.073762in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.073762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.073762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.208044in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.208044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.208044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.275185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.275185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.342326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.342326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.476607in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.476607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.476607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.543748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.543748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.610889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.610889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.745170in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.745170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.812311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.812311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.879452in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.879452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.879452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{2.013734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.409466in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Active Power in MW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.147493in}}%
\pgfpathlineto{\pgfqpoint{0.475863in}{1.147493in}}%
\pgfpathlineto{\pgfqpoint{0.475863in}{1.125241in}}%
\pgfpathlineto{\pgfqpoint{0.536232in}{1.125241in}}%
\pgfpathlineto{\pgfqpoint{0.536232in}{1.169929in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{1.169929in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{1.206656in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.206656in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.216795in}}%
\pgfpathlineto{\pgfqpoint{0.656969in}{1.216792in}}%
\pgfpathlineto{\pgfqpoint{0.656969in}{1.214621in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.214621in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.281724in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.281724in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.348865in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.348865in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.416006in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.416006in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.499727in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.499727in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.519370in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.519370in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.553588in}}%
\pgfpathlineto{\pgfqpoint{0.868258in}{1.553588in}}%
\pgfpathlineto{\pgfqpoint{0.868258in}{1.591920in}}%
\pgfpathlineto{\pgfqpoint{0.898442in}{1.591920in}}%
\pgfpathlineto{\pgfqpoint{0.898442in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.519374in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.519374in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.499727in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.499016in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.416006in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.416006in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.407175in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.407175in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.416006in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.416006in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.407171in}}%
\pgfpathlineto{\pgfqpoint{1.381390in}{1.407171in}}%
\pgfpathlineto{\pgfqpoint{1.381390in}{1.391926in}}%
\pgfpathlineto{\pgfqpoint{1.441758in}{1.390993in}}%
\pgfpathlineto{\pgfqpoint{1.441758in}{1.304360in}}%
\pgfpathlineto{\pgfqpoint{1.471942in}{1.304360in}}%
\pgfpathlineto{\pgfqpoint{1.471942in}{1.274637in}}%
\pgfpathlineto{\pgfqpoint{1.502127in}{1.274637in}}%
\pgfpathlineto{\pgfqpoint{1.502127in}{1.271422in}}%
\pgfpathlineto{\pgfqpoint{1.532311in}{1.271422in}}%
\pgfpathlineto{\pgfqpoint{1.532311in}{1.354556in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.354556in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.406530in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.406530in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.416006in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.416006in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.550287in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.550287in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.597996in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.597996in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.639722in}}%
\pgfpathlineto{\pgfqpoint{1.773784in}{1.639722in}}%
\pgfpathlineto{\pgfqpoint{1.773784in}{1.704564in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.704564in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.631604in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.631604in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.597996in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.597996in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.550287in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.550287in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.504186in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.504186in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.550287in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.550287in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.572451in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.572451in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.550287in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.550287in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.416006in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.416006in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.315730in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{1.315730in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{1.209974in}}%
\pgfpathlineto{\pgfqpoint{2.286916in}{1.209974in}}%
\pgfpathlineto{\pgfqpoint{2.286916in}{1.206055in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.206055in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.315730in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.315730in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.351973in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.351973in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.403793in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{1.403793in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{1.408339in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.408339in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.351977in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.352010in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.403830in}}%
\pgfpathlineto{\pgfqpoint{2.800048in}{1.403830in}}%
\pgfpathlineto{\pgfqpoint{2.800048in}{1.409708in}}%
\pgfpathlineto{\pgfqpoint{2.830232in}{1.409708in}}%
\pgfpathlineto{\pgfqpoint{2.830232in}{1.404618in}}%
\pgfpathlineto{\pgfqpoint{2.890600in}{1.404618in}}%
\pgfpathlineto{\pgfqpoint{2.890600in}{1.410419in}}%
\pgfpathlineto{\pgfqpoint{2.920784in}{1.410419in}}%
\pgfpathlineto{\pgfqpoint{2.920784in}{1.414322in}}%
\pgfpathlineto{\pgfqpoint{3.011337in}{1.414322in}}%
\pgfpathlineto{\pgfqpoint{3.011337in}{1.476343in}}%
\pgfpathlineto{\pgfqpoint{3.071705in}{1.476343in}}%
\pgfpathlineto{\pgfqpoint{3.071705in}{1.403830in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.403830in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.161929in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{1.161929in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{1.194616in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.194616in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.261757in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{1.261757in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{1.284372in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.284372in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.533005in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.533005in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.411574in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.411574in}{1.359523in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.359523in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.743600in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.743600in}{1.656545in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.656545in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{1.255867in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.255867in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.210253in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.210253in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.492477in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.492477in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.590747in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.590747in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.497647in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.497647in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.565201in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.565201in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{0.536232in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{0.536232in}{0.939481in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{0.939481in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.073762in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{1.073762in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{0.656969in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{0.656969in}{1.208044in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.208044in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{0.868258in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{0.868258in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{0.898442in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{0.898442in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{0.988995in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{0.988995in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{1.079548in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{1.079548in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{1.381390in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{1.381390in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.411574in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.411574in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{1.471942in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{1.471942in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{1.532311in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{1.532311in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{1.743600in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{1.743600in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.985074in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.985074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.015258in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.015258in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{2.105811in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{2.105811in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{2.286916in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{2.286916in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.437837in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.437837in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.498205in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.498205in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.528390in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.528390in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{2.558574in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{2.558574in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.588758in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.588758in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.800048in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.800048in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.950969in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.950969in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{3.071705in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{3.071705in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798795in}{0.450308in}}%
\pgfpathlineto{\pgfqpoint{1.076573in}{0.450308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187684in,y=0.401697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_{IPF_{hier}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798795in}{0.256635in}}%
\pgfpathlineto{\pgfqpoint{1.076573in}{0.256635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187684in,y=0.208024in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_{IPF_{mon}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064826in}{0.450308in}}%
\pgfpathlineto{\pgfqpoint{2.342604in}{0.450308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453715in,y=0.401697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_{IPF_{hier, plan}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064826in}{0.243904in}}%
\pgfpathlineto{\pgfqpoint{2.342604in}{0.243904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453715in,y=0.195293in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_{IPF, 0}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> IREP-Workshop-2022(1)/Abbildungen/EvsP_Sto_hom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.413179in}{2.151057in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.413179in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.413179in}{2.151057in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.151057in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfpathlineto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445679in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747521in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747521in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.747521in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049363in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049363in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.049363in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351205in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351205in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351205in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653048in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653048in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653048in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954890in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954890in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954890in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256732in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.256732in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256732in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256732in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558574in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.558574in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558574in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558574in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860416in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.860416in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860416in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860416in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162258in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162258in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.162258in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \,t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596600in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596600in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898442in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.898442in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898442in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200284in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.200284in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200284in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502127in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.502127in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502127in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803969in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.803969in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803969in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105811in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.105811in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105811in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407653in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407653in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709495in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.709495in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709495in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011337in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.011337in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011337in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313179in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{0.872340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.824115in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.140903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.140903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.092678in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.409466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.409466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.361241in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.678030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.678030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.629804in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.946593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.946593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.898368in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.939481in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.939481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{0.939481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.006622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.006622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.073762in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.073762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.073762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.208044in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.208044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.208044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.275185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.275185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.342326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.342326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.476607in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.476607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.476607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.543748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.543748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.610889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.610889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.745170in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.745170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.812311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.812311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.879452in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.879452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.879452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{2.013734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.409466in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Active Power in MW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.161929in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{1.161929in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{1.194616in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.194616in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.261757in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{1.261757in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{1.284372in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.284372in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.533005in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.533005in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.411574in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.411574in}{1.359523in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.359523in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.743600in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.743600in}{1.656545in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.656545in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{1.255867in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.255867in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.161929in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{1.161929in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{1.194616in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.194616in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.261757in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{1.261757in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{1.284372in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.284372in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.533005in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.533005in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.411574in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.411574in}{1.359523in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.359523in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.743600in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.743600in}{1.656545in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.656545in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{1.255867in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.255867in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.161929in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{1.161929in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{1.194616in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.194616in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.261757in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{1.261757in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{1.284372in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.284372in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.533005in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.533005in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.411574in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.411574in}{1.359523in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.359523in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.743600in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.743600in}{1.656545in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.656545in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{1.255867in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.255867in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{0.536232in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{0.536232in}{0.939481in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{0.939481in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.073762in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{1.073762in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{0.656969in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{0.656969in}{1.208044in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.208044in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{0.868258in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{0.868258in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{0.898442in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{0.898442in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{0.988995in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{0.988995in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{1.079548in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{1.079548in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{1.381390in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{1.381390in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.411574in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.411574in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{1.471942in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{1.471942in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{1.532311in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{1.532311in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{1.743600in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{1.743600in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.985074in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.985074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.015258in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.015258in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{2.105811in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{2.105811in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{2.286916in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{2.286916in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.437837in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.437837in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.498205in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.498205in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.528390in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.528390in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{2.558574in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{2.558574in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.588758in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.588758in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.800048in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.800048in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.950969in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.950969in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{3.071705in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{3.071705in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> IREP-Workshop-2022(1)/Abbildungen/EvsP_Sto_identical_pte.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.413179in}{2.151057in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.413179in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.413179in}{2.151057in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.151057in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfpathlineto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445679in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747521in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747521in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.747521in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049363in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049363in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.049363in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351205in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351205in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351205in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653048in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653048in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653048in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954890in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954890in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954890in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256732in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.256732in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256732in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256732in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558574in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.558574in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558574in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558574in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860416in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.860416in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860416in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860416in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162258in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162258in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.162258in,y=0.707977in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \,t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596600in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596600in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898442in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.898442in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898442in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200284in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.200284in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200284in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502127in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.502127in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502127in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803969in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.803969in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803969in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105811in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.105811in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105811in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407653in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407653in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709495in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.709495in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709495in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011337in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.011337in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011337in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313179in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{0.872340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.824115in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.140903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.140903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.092678in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.409466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.409466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.361241in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.678030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.678030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.629804in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.946593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.946593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.898368in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.939481in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.939481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{0.939481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.006622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.006622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.073762in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.073762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.073762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.208044in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.208044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.208044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.275185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.275185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.342326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.342326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.476607in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.476607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.476607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.543748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.543748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.610889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.610889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.745170in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.745170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.812311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.812311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.879452in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{1.879452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.879452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{2.013734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.409466in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Active Power in MW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.210253in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.210253in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.492477in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.492477in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.590747in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.590747in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.497647in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.497647in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.565201in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.565201in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.210253in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.210253in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.492477in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.492477in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.590747in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.590747in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.497647in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.497647in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.565201in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.565201in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.210253in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.210253in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.492477in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.492477in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.590747in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.590747in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.497647in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.497647in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.565201in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.565201in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.396543in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.805199in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{0.536232in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{0.536232in}{0.939481in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{0.939481in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{0.596600in}{1.073762in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{1.073762in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{0.656969in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{0.656969in}{1.208044in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.208044in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{0.717337in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{0.838074in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{0.868258in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{0.868258in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{0.898442in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{0.898442in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{0.928627in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{0.958811in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{0.988995in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{0.988995in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{1.019179in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{1.079548in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{1.079548in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.170100in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.351205in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{1.381390in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{1.381390in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.411574in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.411574in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{1.471942in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{1.471942in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{1.532311in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{1.532311in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{1.743600in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{1.743600in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{1.894521in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.924705in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.985074in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.985074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.015258in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.015258in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{2.105811in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{2.105811in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.812311in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.196363in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.226548in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{2.286916in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{2.286916in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.437837in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.437837in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.498205in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.498205in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.528390in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.528390in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{2.558574in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{2.558574in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.588758in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{2.588758in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.800048in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{2.800048in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.950969in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.950969in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{3.071705in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{3.071705in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.222627in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.252811in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.872340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{0.805199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{2.013734in}}%
\pgfpathlineto{\pgfqpoint{3.313179in}{2.013734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> IREP-Workshop-2022(1)/Abbildungen/FlexDemandScenario.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/thomas/Code/pscc_study/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/thomas/Code/pscc_study/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/thomas/Code/pscc_study/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.663935in}{1.891401in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.663935in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.663935in}{1.891401in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.891401in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.563935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.563935in}{1.730138in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{1.730138in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174352in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.174352in}{1.730138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174352in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174352in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130185in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.130185in}{1.730138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130185in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130185in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086019in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.086019in}{1.730138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086019in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086019in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130185in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Flexibility demand scenario}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{3.563935in}{0.576537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.523775in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.995044in}}%
\pgfpathlineto{\pgfqpoint{3.563935in}{0.995044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{0.995044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.942282in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.413551in}}%
\pgfpathlineto{\pgfqpoint{3.563935in}{1.413551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{1.413551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.360789in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.125871in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Aggregation error \(\displaystyle \epsilon_{agg}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030977in}{0.576771in}}%
\pgfpathlineto{\pgfqpoint{1.317727in}{0.576771in}}%
\pgfpathlineto{\pgfqpoint{1.317727in}{0.859402in}}%
\pgfpathlineto{\pgfqpoint{1.030977in}{0.859402in}}%
\pgfpathlineto{\pgfqpoint{1.030977in}{0.576771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174352in}{0.576771in}}%
\pgfpathlineto{\pgfqpoint{1.174352in}{0.576537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174352in}{0.859402in}}%
\pgfpathlineto{\pgfqpoint{1.174352in}{1.162051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102665in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.246040in}{0.576537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102665in}{1.162051in}}%
\pgfpathlineto{\pgfqpoint{1.246040in}{1.162051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174352in}{1.571710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174352in}{1.344162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174352in}{1.343903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174352in}{1.571713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986810in}{0.576734in}}%
\pgfpathlineto{\pgfqpoint{2.273560in}{0.576734in}}%
\pgfpathlineto{\pgfqpoint{2.273560in}{0.776959in}}%
\pgfpathlineto{\pgfqpoint{1.986810in}{0.776959in}}%
\pgfpathlineto{\pgfqpoint{1.986810in}{0.576734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130185in}{0.576734in}}%
\pgfpathlineto{\pgfqpoint{2.130185in}{0.576537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130185in}{0.776959in}}%
\pgfpathlineto{\pgfqpoint{2.130185in}{1.024088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058498in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{2.201873in}{0.576537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058498in}{1.024088in}}%
\pgfpathlineto{\pgfqpoint{2.201873in}{1.024088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130185in}{1.433524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130185in}{1.196212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130185in}{1.196525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130185in}{1.433524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942644in}{0.577781in}}%
\pgfpathlineto{\pgfqpoint{3.229394in}{0.577781in}}%
\pgfpathlineto{\pgfqpoint{3.229394in}{0.807968in}}%
\pgfpathlineto{\pgfqpoint{2.942644in}{0.807968in}}%
\pgfpathlineto{\pgfqpoint{2.942644in}{0.577781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086019in}{0.577781in}}%
\pgfpathlineto{\pgfqpoint{3.086019in}{0.576537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086019in}{0.807968in}}%
\pgfpathlineto{\pgfqpoint{3.086019in}{1.121255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014331in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{3.157706in}{0.576537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014331in}{1.121255in}}%
\pgfpathlineto{\pgfqpoint{3.157706in}{1.121255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086019in}{1.675205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086019in}{1.358252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086019in}{1.357335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086019in}{1.675205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030977in}{0.618413in}}%
\pgfpathlineto{\pgfqpoint{1.317727in}{0.618413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986810in}{0.615581in}}%
\pgfpathlineto{\pgfqpoint{2.273560in}{0.615581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942644in}{0.625258in}}%
\pgfpathlineto{\pgfqpoint{3.229394in}{0.625258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{1.730138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.563935in}{1.730138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.563935in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.730138in}}%
\pgfpathlineto{\pgfqpoint{3.563935in}{1.730138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> IREP-Workshop-2022(1)/Abbildungen/SimBench_LV.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.578674in}{2.258978in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.578674in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.578674in}{2.258978in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.258978in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{2.158978in}}%
\pgfpathlineto{\pgfqpoint{0.630865in}{2.158978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{0.630865in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630865in,y=0.708571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864979in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{0.864979in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864979in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864979in,y=0.708571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099094in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{1.099094in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099094in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.099094in,y=0.708571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333208in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{1.333208in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333208in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333208in,y=0.708571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567323in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{1.567323in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567323in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567323in,y=0.708571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801438in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{1.801438in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801438in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801438in,y=0.708571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035552in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035552in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035552in,y=0.708571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269667in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{2.269667in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269667in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.269667in,y=0.708571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503781in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{2.503781in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503781in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503781in,y=0.708571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \,t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737896in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{2.737896in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737896in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737896in,y=0.708571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747922in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{0.747922in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747922in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982036in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{0.982036in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982036in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216151in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{1.216151in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216151in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450266in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{1.450266in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450266in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684380in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{1.684380in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684380in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918495in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{1.918495in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918495in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152609in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{2.152609in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152609in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386724in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{2.386724in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386724in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620839in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{2.620839in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620839in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854953in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{2.854953in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854953in}{0.805793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.918558in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{0.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{0.918558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.870333in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{1.482386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{1.482386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464198in, y=1.434160in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{2.046213in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{2.046213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{2.046213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325308in, y=1.997988in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.200472in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{1.200472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{1.200472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.764299in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{1.764299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{1.764299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.482386in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Active Power in kW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.656370in}}%
\pgfpathlineto{\pgfqpoint{0.642570in}{1.656370in}}%
\pgfpathlineto{\pgfqpoint{0.642570in}{1.660775in}}%
\pgfpathlineto{\pgfqpoint{0.654276in}{1.660775in}}%
\pgfpathlineto{\pgfqpoint{0.654276in}{1.640914in}}%
\pgfpathlineto{\pgfqpoint{0.665982in}{1.640914in}}%
\pgfpathlineto{\pgfqpoint{0.665982in}{1.625713in}}%
\pgfpathlineto{\pgfqpoint{0.677688in}{1.625713in}}%
\pgfpathlineto{\pgfqpoint{0.677688in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{0.689393in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{0.689393in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{0.701099in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{0.701099in}{1.625068in}}%
\pgfpathlineto{\pgfqpoint{0.712805in}{1.625068in}}%
\pgfpathlineto{\pgfqpoint{0.712805in}{1.611476in}}%
\pgfpathlineto{\pgfqpoint{0.724510in}{1.611476in}}%
\pgfpathlineto{\pgfqpoint{0.724510in}{1.593867in}}%
\pgfpathlineto{\pgfqpoint{0.736216in}{1.593867in}}%
\pgfpathlineto{\pgfqpoint{0.736216in}{1.591409in}}%
\pgfpathlineto{\pgfqpoint{0.747922in}{1.591409in}}%
\pgfpathlineto{\pgfqpoint{0.747922in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{0.759628in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{0.759628in}{1.596707in}}%
\pgfpathlineto{\pgfqpoint{0.771333in}{1.596707in}}%
\pgfpathlineto{\pgfqpoint{0.771333in}{1.591031in}}%
\pgfpathlineto{\pgfqpoint{0.783039in}{1.591031in}}%
\pgfpathlineto{\pgfqpoint{0.783039in}{1.592654in}}%
\pgfpathlineto{\pgfqpoint{0.794745in}{1.592654in}}%
\pgfpathlineto{\pgfqpoint{0.794745in}{1.596391in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{1.596391in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{1.582415in}}%
\pgfpathlineto{\pgfqpoint{0.818156in}{1.582415in}}%
\pgfpathlineto{\pgfqpoint{0.818156in}{1.595089in}}%
\pgfpathlineto{\pgfqpoint{0.829862in}{1.595089in}}%
\pgfpathlineto{\pgfqpoint{0.829862in}{1.597719in}}%
\pgfpathlineto{\pgfqpoint{0.841568in}{1.597719in}}%
\pgfpathlineto{\pgfqpoint{0.841568in}{1.594844in}}%
\pgfpathlineto{\pgfqpoint{0.853273in}{1.594844in}}%
\pgfpathlineto{\pgfqpoint{0.853273in}{1.592587in}}%
\pgfpathlineto{\pgfqpoint{0.864979in}{1.592587in}}%
\pgfpathlineto{\pgfqpoint{0.864979in}{1.590372in}}%
\pgfpathlineto{\pgfqpoint{0.876685in}{1.590372in}}%
\pgfpathlineto{\pgfqpoint{0.876685in}{1.646905in}}%
\pgfpathlineto{\pgfqpoint{0.888391in}{1.646905in}}%
\pgfpathlineto{\pgfqpoint{0.888391in}{1.674472in}}%
\pgfpathlineto{\pgfqpoint{0.900096in}{1.674472in}}%
\pgfpathlineto{\pgfqpoint{0.900096in}{1.715134in}}%
\pgfpathlineto{\pgfqpoint{0.911802in}{1.715134in}}%
\pgfpathlineto{\pgfqpoint{0.911802in}{1.782492in}}%
\pgfpathlineto{\pgfqpoint{0.923508in}{1.782492in}}%
\pgfpathlineto{\pgfqpoint{0.923508in}{2.018327in}}%
\pgfpathlineto{\pgfqpoint{0.935214in}{2.018327in}}%
\pgfpathlineto{\pgfqpoint{0.935214in}{1.959316in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.959316in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.972175in}}%
\pgfpathlineto{\pgfqpoint{0.958625in}{1.972175in}}%
\pgfpathlineto{\pgfqpoint{0.958625in}{2.015495in}}%
\pgfpathlineto{\pgfqpoint{0.970331in}{2.015495in}}%
\pgfpathlineto{\pgfqpoint{0.970331in}{2.172867in}}%
\pgfpathmoveto{\pgfqpoint{0.982036in}{2.172867in}}%
\pgfpathlineto{\pgfqpoint{0.982036in}{2.051439in}}%
\pgfpathlineto{\pgfqpoint{0.993742in}{2.051439in}}%
\pgfpathlineto{\pgfqpoint{0.993742in}{2.040392in}}%
\pgfpathlineto{\pgfqpoint{1.005448in}{2.040392in}}%
\pgfpathlineto{\pgfqpoint{1.005448in}{2.078644in}}%
\pgfpathlineto{\pgfqpoint{1.017154in}{2.078644in}}%
\pgfpathlineto{\pgfqpoint{1.017154in}{2.108479in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{2.108479in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{2.172867in}}%
\pgfpathmoveto{\pgfqpoint{1.356620in}{2.172867in}}%
\pgfpathlineto{\pgfqpoint{1.356620in}{2.136621in}}%
\pgfpathlineto{\pgfqpoint{1.368326in}{2.136621in}}%
\pgfpathlineto{\pgfqpoint{1.368326in}{2.072307in}}%
\pgfpathlineto{\pgfqpoint{1.380031in}{2.072307in}}%
\pgfpathlineto{\pgfqpoint{1.380031in}{2.103966in}}%
\pgfpathlineto{\pgfqpoint{1.391737in}{2.103966in}}%
\pgfpathlineto{\pgfqpoint{1.391737in}{2.172867in}}%
\pgfpathmoveto{\pgfqpoint{1.403443in}{2.172867in}}%
\pgfpathlineto{\pgfqpoint{1.403443in}{1.982182in}}%
\pgfpathlineto{\pgfqpoint{1.415148in}{1.982182in}}%
\pgfpathlineto{\pgfqpoint{1.415148in}{1.925376in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{1.925376in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{1.946788in}}%
\pgfpathlineto{\pgfqpoint{1.438560in}{1.946788in}}%
\pgfpathlineto{\pgfqpoint{1.438560in}{1.893792in}}%
\pgfpathlineto{\pgfqpoint{1.450266in}{1.893792in}}%
\pgfpathlineto{\pgfqpoint{1.450266in}{1.877702in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{1.877702in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{1.814781in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.814781in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.792629in}}%
\pgfpathlineto{\pgfqpoint{1.485383in}{1.792629in}}%
\pgfpathlineto{\pgfqpoint{1.485383in}{1.881636in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{1.881636in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{1.905784in}}%
\pgfpathlineto{\pgfqpoint{1.508794in}{1.905784in}}%
\pgfpathlineto{\pgfqpoint{1.508794in}{2.018227in}}%
\pgfpathlineto{\pgfqpoint{1.520500in}{2.018227in}}%
\pgfpathlineto{\pgfqpoint{1.520500in}{2.004373in}}%
\pgfpathlineto{\pgfqpoint{1.532206in}{2.004373in}}%
\pgfpathlineto{\pgfqpoint{1.532206in}{2.014359in}}%
\pgfpathlineto{\pgfqpoint{1.543911in}{2.014359in}}%
\pgfpathlineto{\pgfqpoint{1.543911in}{1.910679in}}%
\pgfpathlineto{\pgfqpoint{1.555617in}{1.910679in}}%
\pgfpathlineto{\pgfqpoint{1.555617in}{1.941509in}}%
\pgfpathlineto{\pgfqpoint{1.567323in}{1.941509in}}%
\pgfpathlineto{\pgfqpoint{1.567323in}{1.806614in}}%
\pgfpathlineto{\pgfqpoint{1.579029in}{1.806614in}}%
\pgfpathlineto{\pgfqpoint{1.579029in}{1.825872in}}%
\pgfpathlineto{\pgfqpoint{1.590734in}{1.825872in}}%
\pgfpathlineto{\pgfqpoint{1.590734in}{1.957190in}}%
\pgfpathlineto{\pgfqpoint{1.602440in}{1.957190in}}%
\pgfpathlineto{\pgfqpoint{1.602440in}{1.797602in}}%
\pgfpathlineto{\pgfqpoint{1.614146in}{1.797602in}}%
\pgfpathlineto{\pgfqpoint{1.614146in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{1.625852in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{1.625852in}{1.884550in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.884550in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.789894in}}%
\pgfpathlineto{\pgfqpoint{1.649263in}{1.789894in}}%
\pgfpathlineto{\pgfqpoint{1.649263in}{1.749427in}}%
\pgfpathlineto{\pgfqpoint{1.660969in}{1.749427in}}%
\pgfpathlineto{\pgfqpoint{1.660969in}{1.739993in}}%
\pgfpathlineto{\pgfqpoint{1.672674in}{1.739993in}}%
\pgfpathlineto{\pgfqpoint{1.672674in}{1.852040in}}%
\pgfpathlineto{\pgfqpoint{1.684380in}{1.852040in}}%
\pgfpathlineto{\pgfqpoint{1.684380in}{1.898266in}}%
\pgfpathlineto{\pgfqpoint{1.696086in}{1.898266in}}%
\pgfpathlineto{\pgfqpoint{1.696086in}{1.825469in}}%
\pgfpathlineto{\pgfqpoint{1.707792in}{1.825469in}}%
\pgfpathlineto{\pgfqpoint{1.707792in}{1.810439in}}%
\pgfpathlineto{\pgfqpoint{1.719497in}{1.810439in}}%
\pgfpathlineto{\pgfqpoint{1.719497in}{1.764085in}}%
\pgfpathlineto{\pgfqpoint{1.731203in}{1.764085in}}%
\pgfpathlineto{\pgfqpoint{1.731203in}{1.805322in}}%
\pgfpathlineto{\pgfqpoint{1.742909in}{1.805322in}}%
\pgfpathlineto{\pgfqpoint{1.742909in}{1.747212in}}%
\pgfpathlineto{\pgfqpoint{1.754615in}{1.747212in}}%
\pgfpathlineto{\pgfqpoint{1.754615in}{1.684922in}}%
\pgfpathlineto{\pgfqpoint{1.766320in}{1.684922in}}%
\pgfpathlineto{\pgfqpoint{1.766320in}{1.619838in}}%
\pgfpathlineto{\pgfqpoint{1.778026in}{1.619838in}}%
\pgfpathlineto{\pgfqpoint{1.778026in}{1.621615in}}%
\pgfpathlineto{\pgfqpoint{1.789732in}{1.621615in}}%
\pgfpathlineto{\pgfqpoint{1.789732in}{1.618723in}}%
\pgfpathlineto{\pgfqpoint{1.801438in}{1.618723in}}%
\pgfpathlineto{\pgfqpoint{1.801438in}{1.614307in}}%
\pgfpathlineto{\pgfqpoint{1.813143in}{1.614307in}}%
\pgfpathlineto{\pgfqpoint{1.813143in}{1.628176in}}%
\pgfpathlineto{\pgfqpoint{1.824849in}{1.628176in}}%
\pgfpathlineto{\pgfqpoint{1.824849in}{1.599985in}}%
\pgfpathlineto{\pgfqpoint{1.836555in}{1.599985in}}%
\pgfpathlineto{\pgfqpoint{1.836555in}{1.594451in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{1.594451in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{1.604408in}}%
\pgfpathlineto{\pgfqpoint{1.859966in}{1.604408in}}%
\pgfpathlineto{\pgfqpoint{1.859966in}{1.590027in}}%
\pgfpathlineto{\pgfqpoint{1.871672in}{1.590027in}}%
\pgfpathlineto{\pgfqpoint{1.871672in}{1.597374in}}%
\pgfpathlineto{\pgfqpoint{1.883378in}{1.597374in}}%
\pgfpathlineto{\pgfqpoint{1.883378in}{1.592009in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.591432in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.598319in}}%
\pgfpathlineto{\pgfqpoint{1.918495in}{1.598319in}}%
\pgfpathlineto{\pgfqpoint{1.918495in}{1.592663in}}%
\pgfpathlineto{\pgfqpoint{1.930201in}{1.592663in}}%
\pgfpathlineto{\pgfqpoint{1.930201in}{1.587662in}}%
\pgfpathlineto{\pgfqpoint{1.941906in}{1.587662in}}%
\pgfpathlineto{\pgfqpoint{1.941906in}{1.592512in}}%
\pgfpathlineto{\pgfqpoint{1.953612in}{1.592512in}}%
\pgfpathlineto{\pgfqpoint{1.953612in}{1.601782in}}%
\pgfpathlineto{\pgfqpoint{1.965318in}{1.601782in}}%
\pgfpathlineto{\pgfqpoint{1.965318in}{1.608013in}}%
\pgfpathlineto{\pgfqpoint{1.977023in}{1.608013in}}%
\pgfpathlineto{\pgfqpoint{1.977023in}{1.618703in}}%
\pgfpathlineto{\pgfqpoint{1.988729in}{1.618703in}}%
\pgfpathlineto{\pgfqpoint{1.988729in}{1.635858in}}%
\pgfpathlineto{\pgfqpoint{2.000435in}{1.635858in}}%
\pgfpathlineto{\pgfqpoint{2.000435in}{1.642136in}}%
\pgfpathlineto{\pgfqpoint{2.012141in}{1.642136in}}%
\pgfpathlineto{\pgfqpoint{2.012141in}{1.698974in}}%
\pgfpathlineto{\pgfqpoint{2.023846in}{1.698974in}}%
\pgfpathlineto{\pgfqpoint{2.023846in}{1.702399in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{1.702399in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{1.815933in}}%
\pgfpathlineto{\pgfqpoint{2.047258in}{1.815933in}}%
\pgfpathlineto{\pgfqpoint{2.047258in}{1.906381in}}%
\pgfpathlineto{\pgfqpoint{2.058964in}{1.906381in}}%
\pgfpathlineto{\pgfqpoint{2.058964in}{1.971895in}}%
\pgfpathlineto{\pgfqpoint{2.070669in}{1.971895in}}%
\pgfpathlineto{\pgfqpoint{2.070669in}{2.024475in}}%
\pgfpathlineto{\pgfqpoint{2.082375in}{2.024475in}}%
\pgfpathlineto{\pgfqpoint{2.082375in}{2.044807in}}%
\pgfpathlineto{\pgfqpoint{2.094081in}{2.044807in}}%
\pgfpathlineto{\pgfqpoint{2.094081in}{2.039025in}}%
\pgfpathlineto{\pgfqpoint{2.105786in}{2.039025in}}%
\pgfpathlineto{\pgfqpoint{2.105786in}{2.036893in}}%
\pgfpathlineto{\pgfqpoint{2.117492in}{2.036893in}}%
\pgfpathlineto{\pgfqpoint{2.117492in}{2.119003in}}%
\pgfpathlineto{\pgfqpoint{2.129198in}{2.119003in}}%
\pgfpathlineto{\pgfqpoint{2.129198in}{2.172867in}}%
\pgfpathmoveto{\pgfqpoint{2.140904in}{2.172867in}}%
\pgfpathlineto{\pgfqpoint{2.140904in}{2.109743in}}%
\pgfpathlineto{\pgfqpoint{2.152609in}{2.109743in}}%
\pgfpathlineto{\pgfqpoint{2.152609in}{2.172867in}}%
\pgfpathmoveto{\pgfqpoint{2.445253in}{2.172867in}}%
\pgfpathlineto{\pgfqpoint{2.445253in}{2.172422in}}%
\pgfpathlineto{\pgfqpoint{2.456958in}{2.172422in}}%
\pgfpathlineto{\pgfqpoint{2.456958in}{2.172867in}}%
\pgfpathmoveto{\pgfqpoint{2.480370in}{2.172867in}}%
\pgfpathlineto{\pgfqpoint{2.480370in}{2.149617in}}%
\pgfpathlineto{\pgfqpoint{2.492076in}{2.149617in}}%
\pgfpathlineto{\pgfqpoint{2.492076in}{2.107199in}}%
\pgfpathlineto{\pgfqpoint{2.503781in}{2.107199in}}%
\pgfpathlineto{\pgfqpoint{2.503781in}{2.071843in}}%
\pgfpathlineto{\pgfqpoint{2.515487in}{2.071843in}}%
\pgfpathlineto{\pgfqpoint{2.515487in}{1.959821in}}%
\pgfpathlineto{\pgfqpoint{2.527193in}{1.959821in}}%
\pgfpathlineto{\pgfqpoint{2.527193in}{1.952535in}}%
\pgfpathlineto{\pgfqpoint{2.538898in}{1.952535in}}%
\pgfpathlineto{\pgfqpoint{2.538898in}{1.910253in}}%
\pgfpathlineto{\pgfqpoint{2.550604in}{1.910253in}}%
\pgfpathlineto{\pgfqpoint{2.550604in}{1.936395in}}%
\pgfpathlineto{\pgfqpoint{2.562310in}{1.936395in}}%
\pgfpathlineto{\pgfqpoint{2.562310in}{1.951210in}}%
\pgfpathlineto{\pgfqpoint{2.574016in}{1.951210in}}%
\pgfpathlineto{\pgfqpoint{2.574016in}{1.879241in}}%
\pgfpathlineto{\pgfqpoint{2.597427in}{1.879387in}}%
\pgfpathlineto{\pgfqpoint{2.597427in}{1.864619in}}%
\pgfpathlineto{\pgfqpoint{2.609133in}{1.864619in}}%
\pgfpathlineto{\pgfqpoint{2.609133in}{1.834324in}}%
\pgfpathlineto{\pgfqpoint{2.620839in}{1.834324in}}%
\pgfpathlineto{\pgfqpoint{2.620839in}{1.809312in}}%
\pgfpathlineto{\pgfqpoint{2.632544in}{1.809312in}}%
\pgfpathlineto{\pgfqpoint{2.632544in}{1.799270in}}%
\pgfpathlineto{\pgfqpoint{2.644250in}{1.799270in}}%
\pgfpathlineto{\pgfqpoint{2.644250in}{1.699905in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.699905in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.761201in}}%
\pgfpathlineto{\pgfqpoint{2.667661in}{1.761201in}}%
\pgfpathlineto{\pgfqpoint{2.667661in}{1.907300in}}%
\pgfpathlineto{\pgfqpoint{2.679367in}{1.907300in}}%
\pgfpathlineto{\pgfqpoint{2.679367in}{1.996433in}}%
\pgfpathlineto{\pgfqpoint{2.691073in}{1.996433in}}%
\pgfpathlineto{\pgfqpoint{2.691073in}{1.833722in}}%
\pgfpathlineto{\pgfqpoint{2.702779in}{1.833722in}}%
\pgfpathlineto{\pgfqpoint{2.702779in}{1.759016in}}%
\pgfpathlineto{\pgfqpoint{2.714484in}{1.759016in}}%
\pgfpathlineto{\pgfqpoint{2.714484in}{1.745434in}}%
\pgfpathlineto{\pgfqpoint{2.726190in}{1.745434in}}%
\pgfpathlineto{\pgfqpoint{2.726190in}{1.762324in}}%
\pgfpathlineto{\pgfqpoint{2.737896in}{1.762324in}}%
\pgfpathlineto{\pgfqpoint{2.737896in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{2.749602in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{2.749602in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.761307in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.761307in}{2.013123in}}%
\pgfpathlineto{\pgfqpoint{2.773013in}{2.013123in}}%
\pgfpathlineto{\pgfqpoint{2.773013in}{1.970720in}}%
\pgfpathlineto{\pgfqpoint{2.784719in}{1.970720in}}%
\pgfpathlineto{\pgfqpoint{2.784719in}{1.751317in}}%
\pgfpathlineto{\pgfqpoint{2.796424in}{1.751317in}}%
\pgfpathlineto{\pgfqpoint{2.796424in}{1.881714in}}%
\pgfpathlineto{\pgfqpoint{2.808130in}{1.881714in}}%
\pgfpathlineto{\pgfqpoint{2.808130in}{1.776911in}}%
\pgfpathlineto{\pgfqpoint{2.819836in}{1.776911in}}%
\pgfpathlineto{\pgfqpoint{2.819836in}{1.772985in}}%
\pgfpathlineto{\pgfqpoint{2.831542in}{1.772985in}}%
\pgfpathlineto{\pgfqpoint{2.831542in}{1.705209in}}%
\pgfpathlineto{\pgfqpoint{2.843247in}{1.705209in}}%
\pgfpathlineto{\pgfqpoint{2.843247in}{1.732801in}}%
\pgfpathlineto{\pgfqpoint{2.854953in}{1.732801in}}%
\pgfpathlineto{\pgfqpoint{2.854953in}{1.760275in}}%
\pgfpathlineto{\pgfqpoint{2.866659in}{1.760275in}}%
\pgfpathlineto{\pgfqpoint{2.866659in}{1.691950in}}%
\pgfpathlineto{\pgfqpoint{2.866659in}{1.691950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{0.783039in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{0.783039in}{1.479904in}}%
\pgfpathlineto{\pgfqpoint{0.794745in}{1.479904in}}%
\pgfpathlineto{\pgfqpoint{0.794745in}{1.477423in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{1.477423in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{1.474942in}}%
\pgfpathlineto{\pgfqpoint{0.818156in}{1.474942in}}%
\pgfpathlineto{\pgfqpoint{0.818156in}{1.472461in}}%
\pgfpathlineto{\pgfqpoint{0.876685in}{1.471756in}}%
\pgfpathlineto{\pgfqpoint{0.876685in}{1.458291in}}%
\pgfpathlineto{\pgfqpoint{0.888391in}{1.458291in}}%
\pgfpathlineto{\pgfqpoint{0.888391in}{1.444826in}}%
\pgfpathlineto{\pgfqpoint{0.900096in}{1.444826in}}%
\pgfpathlineto{\pgfqpoint{0.900096in}{1.431360in}}%
\pgfpathlineto{\pgfqpoint{0.911802in}{1.431360in}}%
\pgfpathlineto{\pgfqpoint{0.911802in}{1.417895in}}%
\pgfpathlineto{\pgfqpoint{0.923508in}{1.417895in}}%
\pgfpathlineto{\pgfqpoint{0.923508in}{1.403355in}}%
\pgfpathlineto{\pgfqpoint{0.935214in}{1.403355in}}%
\pgfpathlineto{\pgfqpoint{0.935214in}{1.388815in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.388815in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.374275in}}%
\pgfpathlineto{\pgfqpoint{0.958625in}{1.374275in}}%
\pgfpathlineto{\pgfqpoint{0.958625in}{1.359735in}}%
\pgfpathlineto{\pgfqpoint{0.970331in}{1.359735in}}%
\pgfpathlineto{\pgfqpoint{0.970331in}{1.352817in}}%
\pgfpathlineto{\pgfqpoint{0.982036in}{1.352817in}}%
\pgfpathlineto{\pgfqpoint{0.982036in}{1.345900in}}%
\pgfpathlineto{\pgfqpoint{0.993742in}{1.345900in}}%
\pgfpathlineto{\pgfqpoint{0.993742in}{1.338982in}}%
\pgfpathlineto{\pgfqpoint{1.005448in}{1.338982in}}%
\pgfpathlineto{\pgfqpoint{1.005448in}{1.332064in}}%
\pgfpathlineto{\pgfqpoint{1.017154in}{1.332064in}}%
\pgfpathlineto{\pgfqpoint{1.017154in}{1.256617in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{1.256617in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{1.181170in}}%
\pgfpathlineto{\pgfqpoint{1.040565in}{1.181170in}}%
\pgfpathlineto{\pgfqpoint{1.040565in}{1.105723in}}%
\pgfpathlineto{\pgfqpoint{1.052271in}{1.105723in}}%
\pgfpathlineto{\pgfqpoint{1.052271in}{1.030276in}}%
\pgfpathlineto{\pgfqpoint{1.063977in}{1.030276in}}%
\pgfpathlineto{\pgfqpoint{1.063977in}{1.022343in}}%
\pgfpathlineto{\pgfqpoint{1.075682in}{1.022343in}}%
\pgfpathlineto{\pgfqpoint{1.075682in}{1.014410in}}%
\pgfpathlineto{\pgfqpoint{1.087388in}{1.014410in}}%
\pgfpathlineto{\pgfqpoint{1.087388in}{1.006476in}}%
\pgfpathlineto{\pgfqpoint{1.099094in}{1.006476in}}%
\pgfpathlineto{\pgfqpoint{1.099094in}{0.998543in}}%
\pgfpathlineto{\pgfqpoint{1.110799in}{0.998543in}}%
\pgfpathlineto{\pgfqpoint{1.110799in}{0.992061in}}%
\pgfpathlineto{\pgfqpoint{1.122505in}{0.992061in}}%
\pgfpathlineto{\pgfqpoint{1.122505in}{0.985578in}}%
\pgfpathlineto{\pgfqpoint{1.134211in}{0.985578in}}%
\pgfpathlineto{\pgfqpoint{1.134211in}{0.979095in}}%
\pgfpathlineto{\pgfqpoint{1.145917in}{0.979095in}}%
\pgfpathlineto{\pgfqpoint{1.145917in}{0.972613in}}%
\pgfpathlineto{\pgfqpoint{1.157622in}{0.972613in}}%
\pgfpathlineto{\pgfqpoint{1.157622in}{0.970191in}}%
\pgfpathlineto{\pgfqpoint{1.169328in}{0.970191in}}%
\pgfpathlineto{\pgfqpoint{1.169328in}{0.967770in}}%
\pgfpathlineto{\pgfqpoint{1.181034in}{0.967770in}}%
\pgfpathlineto{\pgfqpoint{1.181034in}{0.965349in}}%
\pgfpathlineto{\pgfqpoint{1.192740in}{0.965349in}}%
\pgfpathlineto{\pgfqpoint{1.192740in}{0.962927in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{0.962927in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{0.986153in}}%
\pgfpathlineto{\pgfqpoint{1.216151in}{0.986153in}}%
\pgfpathlineto{\pgfqpoint{1.216151in}{1.009379in}}%
\pgfpathlineto{\pgfqpoint{1.227857in}{1.009379in}}%
\pgfpathlineto{\pgfqpoint{1.227857in}{1.032604in}}%
\pgfpathlineto{\pgfqpoint{1.239563in}{1.032604in}}%
\pgfpathlineto{\pgfqpoint{1.239563in}{1.055830in}}%
\pgfpathlineto{\pgfqpoint{1.286385in}{1.054332in}}%
\pgfpathlineto{\pgfqpoint{1.286385in}{1.053833in}}%
\pgfpathlineto{\pgfqpoint{1.298091in}{1.053833in}}%
\pgfpathlineto{\pgfqpoint{1.298091in}{1.066752in}}%
\pgfpathlineto{\pgfqpoint{1.309797in}{1.066752in}}%
\pgfpathlineto{\pgfqpoint{1.309797in}{1.079671in}}%
\pgfpathlineto{\pgfqpoint{1.321503in}{1.079671in}}%
\pgfpathlineto{\pgfqpoint{1.321503in}{1.092590in}}%
\pgfpathlineto{\pgfqpoint{1.333208in}{1.092590in}}%
\pgfpathlineto{\pgfqpoint{1.333208in}{1.105509in}}%
\pgfpathlineto{\pgfqpoint{1.344914in}{1.105509in}}%
\pgfpathlineto{\pgfqpoint{1.344914in}{1.132600in}}%
\pgfpathlineto{\pgfqpoint{1.356620in}{1.132600in}}%
\pgfpathlineto{\pgfqpoint{1.356620in}{1.159690in}}%
\pgfpathlineto{\pgfqpoint{1.368326in}{1.159690in}}%
\pgfpathlineto{\pgfqpoint{1.368326in}{1.186781in}}%
\pgfpathlineto{\pgfqpoint{1.380031in}{1.186781in}}%
\pgfpathlineto{\pgfqpoint{1.380031in}{1.213872in}}%
\pgfpathlineto{\pgfqpoint{1.391737in}{1.213872in}}%
\pgfpathlineto{\pgfqpoint{1.391737in}{1.243944in}}%
\pgfpathlineto{\pgfqpoint{1.403443in}{1.243944in}}%
\pgfpathlineto{\pgfqpoint{1.403443in}{1.274017in}}%
\pgfpathlineto{\pgfqpoint{1.415148in}{1.274017in}}%
\pgfpathlineto{\pgfqpoint{1.415148in}{1.304089in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{1.304089in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{1.334162in}}%
\pgfpathlineto{\pgfqpoint{1.438560in}{1.334162in}}%
\pgfpathlineto{\pgfqpoint{1.438560in}{1.360614in}}%
\pgfpathlineto{\pgfqpoint{1.450266in}{1.360614in}}%
\pgfpathlineto{\pgfqpoint{1.450266in}{1.387066in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{1.387066in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{1.413519in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.413519in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.439971in}}%
\pgfpathlineto{\pgfqpoint{1.485383in}{1.439971in}}%
\pgfpathlineto{\pgfqpoint{1.485383in}{1.450575in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{1.450575in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{1.461179in}}%
\pgfpathlineto{\pgfqpoint{1.508794in}{1.461179in}}%
\pgfpathlineto{\pgfqpoint{1.508794in}{1.471782in}}%
\pgfpathlineto{\pgfqpoint{1.520500in}{1.471782in}}%
\pgfpathlineto{\pgfqpoint{1.520500in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.479383in}}%
\pgfpathlineto{\pgfqpoint{1.918495in}{1.479383in}}%
\pgfpathlineto{\pgfqpoint{1.918495in}{1.476380in}}%
\pgfpathlineto{\pgfqpoint{1.930201in}{1.476380in}}%
\pgfpathlineto{\pgfqpoint{1.930201in}{1.473377in}}%
\pgfpathlineto{\pgfqpoint{1.941906in}{1.473377in}}%
\pgfpathlineto{\pgfqpoint{1.941906in}{1.470374in}}%
\pgfpathlineto{\pgfqpoint{1.953612in}{1.470374in}}%
\pgfpathlineto{\pgfqpoint{1.953612in}{1.467989in}}%
\pgfpathlineto{\pgfqpoint{1.965318in}{1.467989in}}%
\pgfpathlineto{\pgfqpoint{1.965318in}{1.465603in}}%
\pgfpathlineto{\pgfqpoint{1.977023in}{1.465603in}}%
\pgfpathlineto{\pgfqpoint{1.977023in}{1.463217in}}%
\pgfpathlineto{\pgfqpoint{1.988729in}{1.463217in}}%
\pgfpathlineto{\pgfqpoint{1.988729in}{1.460832in}}%
\pgfpathlineto{\pgfqpoint{2.000435in}{1.460832in}}%
\pgfpathlineto{\pgfqpoint{2.000435in}{1.444970in}}%
\pgfpathlineto{\pgfqpoint{2.012141in}{1.444970in}}%
\pgfpathlineto{\pgfqpoint{2.012141in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{2.023846in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{2.023846in}{1.413247in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{1.413247in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{1.397386in}}%
\pgfpathlineto{\pgfqpoint{2.047258in}{1.397386in}}%
\pgfpathlineto{\pgfqpoint{2.047258in}{1.380391in}}%
\pgfpathlineto{\pgfqpoint{2.058964in}{1.380391in}}%
\pgfpathlineto{\pgfqpoint{2.058964in}{1.363396in}}%
\pgfpathlineto{\pgfqpoint{2.070669in}{1.363396in}}%
\pgfpathlineto{\pgfqpoint{2.070669in}{1.346401in}}%
\pgfpathlineto{\pgfqpoint{2.082375in}{1.346401in}}%
\pgfpathlineto{\pgfqpoint{2.082375in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{2.094081in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{2.094081in}{1.310106in}}%
\pgfpathlineto{\pgfqpoint{2.105786in}{1.310106in}}%
\pgfpathlineto{\pgfqpoint{2.105786in}{1.290806in}}%
\pgfpathlineto{\pgfqpoint{2.117492in}{1.290806in}}%
\pgfpathlineto{\pgfqpoint{2.117492in}{1.271506in}}%
\pgfpathlineto{\pgfqpoint{2.129198in}{1.271506in}}%
\pgfpathlineto{\pgfqpoint{2.129198in}{1.252206in}}%
\pgfpathlineto{\pgfqpoint{2.140904in}{1.252206in}}%
\pgfpathlineto{\pgfqpoint{2.140904in}{1.208190in}}%
\pgfpathlineto{\pgfqpoint{2.152609in}{1.208190in}}%
\pgfpathlineto{\pgfqpoint{2.152609in}{1.164173in}}%
\pgfpathlineto{\pgfqpoint{2.164315in}{1.164173in}}%
\pgfpathlineto{\pgfqpoint{2.164315in}{1.120157in}}%
\pgfpathlineto{\pgfqpoint{2.176021in}{1.120157in}}%
\pgfpathlineto{\pgfqpoint{2.176021in}{1.076140in}}%
\pgfpathlineto{\pgfqpoint{2.187727in}{1.076140in}}%
\pgfpathlineto{\pgfqpoint{2.187727in}{1.070092in}}%
\pgfpathlineto{\pgfqpoint{2.199432in}{1.070092in}}%
\pgfpathlineto{\pgfqpoint{2.199432in}{1.064044in}}%
\pgfpathlineto{\pgfqpoint{2.211138in}{1.064044in}}%
\pgfpathlineto{\pgfqpoint{2.211138in}{1.057996in}}%
\pgfpathlineto{\pgfqpoint{2.222844in}{1.057996in}}%
\pgfpathlineto{\pgfqpoint{2.222844in}{1.051947in}}%
\pgfpathlineto{\pgfqpoint{2.234549in}{1.051947in}}%
\pgfpathlineto{\pgfqpoint{2.234549in}{1.053817in}}%
\pgfpathlineto{\pgfqpoint{2.246255in}{1.053817in}}%
\pgfpathlineto{\pgfqpoint{2.246255in}{1.055686in}}%
\pgfpathlineto{\pgfqpoint{2.257961in}{1.055686in}}%
\pgfpathlineto{\pgfqpoint{2.257961in}{1.057555in}}%
\pgfpathlineto{\pgfqpoint{2.269667in}{1.057555in}}%
\pgfpathlineto{\pgfqpoint{2.269667in}{1.059425in}}%
\pgfpathlineto{\pgfqpoint{2.281372in}{1.059425in}}%
\pgfpathlineto{\pgfqpoint{2.281372in}{1.021480in}}%
\pgfpathlineto{\pgfqpoint{2.293078in}{1.021480in}}%
\pgfpathlineto{\pgfqpoint{2.293078in}{0.983536in}}%
\pgfpathlineto{\pgfqpoint{2.304784in}{0.983536in}}%
\pgfpathlineto{\pgfqpoint{2.304784in}{0.945591in}}%
\pgfpathlineto{\pgfqpoint{2.316490in}{0.945591in}}%
\pgfpathlineto{\pgfqpoint{2.316490in}{0.907647in}}%
\pgfpathlineto{\pgfqpoint{2.328195in}{0.907647in}}%
\pgfpathlineto{\pgfqpoint{2.328195in}{0.948872in}}%
\pgfpathlineto{\pgfqpoint{2.339901in}{0.948872in}}%
\pgfpathlineto{\pgfqpoint{2.339901in}{0.990097in}}%
\pgfpathlineto{\pgfqpoint{2.351607in}{0.990097in}}%
\pgfpathlineto{\pgfqpoint{2.351607in}{1.031322in}}%
\pgfpathlineto{\pgfqpoint{2.363312in}{1.031322in}}%
\pgfpathlineto{\pgfqpoint{2.363312in}{1.072547in}}%
\pgfpathlineto{\pgfqpoint{2.375018in}{1.072547in}}%
\pgfpathlineto{\pgfqpoint{2.375018in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{2.386724in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{2.386724in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{2.398430in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{2.398430in}{1.120147in}}%
\pgfpathlineto{\pgfqpoint{2.410135in}{1.120147in}}%
\pgfpathlineto{\pgfqpoint{2.410135in}{1.136013in}}%
\pgfpathlineto{\pgfqpoint{2.421841in}{1.136013in}}%
\pgfpathlineto{\pgfqpoint{2.421841in}{1.147057in}}%
\pgfpathlineto{\pgfqpoint{2.433547in}{1.147057in}}%
\pgfpathlineto{\pgfqpoint{2.433547in}{1.158101in}}%
\pgfpathlineto{\pgfqpoint{2.445253in}{1.158101in}}%
\pgfpathlineto{\pgfqpoint{2.445253in}{1.169145in}}%
\pgfpathlineto{\pgfqpoint{2.456958in}{1.169145in}}%
\pgfpathlineto{\pgfqpoint{2.456958in}{1.180189in}}%
\pgfpathlineto{\pgfqpoint{2.468664in}{1.180189in}}%
\pgfpathlineto{\pgfqpoint{2.468664in}{1.207205in}}%
\pgfpathlineto{\pgfqpoint{2.480370in}{1.207205in}}%
\pgfpathlineto{\pgfqpoint{2.480370in}{1.234221in}}%
\pgfpathlineto{\pgfqpoint{2.492076in}{1.234221in}}%
\pgfpathlineto{\pgfqpoint{2.492076in}{1.261236in}}%
\pgfpathlineto{\pgfqpoint{2.503781in}{1.261236in}}%
\pgfpathlineto{\pgfqpoint{2.503781in}{1.288252in}}%
\pgfpathlineto{\pgfqpoint{2.515487in}{1.288252in}}%
\pgfpathlineto{\pgfqpoint{2.515487in}{1.301901in}}%
\pgfpathlineto{\pgfqpoint{2.527193in}{1.301901in}}%
\pgfpathlineto{\pgfqpoint{2.527193in}{1.315549in}}%
\pgfpathlineto{\pgfqpoint{2.538898in}{1.315549in}}%
\pgfpathlineto{\pgfqpoint{2.538898in}{1.329197in}}%
\pgfpathlineto{\pgfqpoint{2.550604in}{1.329197in}}%
\pgfpathlineto{\pgfqpoint{2.550604in}{1.342845in}}%
\pgfpathlineto{\pgfqpoint{2.562310in}{1.342845in}}%
\pgfpathlineto{\pgfqpoint{2.562310in}{1.366698in}}%
\pgfpathlineto{\pgfqpoint{2.574016in}{1.366698in}}%
\pgfpathlineto{\pgfqpoint{2.574016in}{1.390551in}}%
\pgfpathlineto{\pgfqpoint{2.585721in}{1.390551in}}%
\pgfpathlineto{\pgfqpoint{2.585721in}{1.414403in}}%
\pgfpathlineto{\pgfqpoint{2.597427in}{1.414403in}}%
\pgfpathlineto{\pgfqpoint{2.597427in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{2.609133in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{2.609133in}{1.449289in}}%
\pgfpathlineto{\pgfqpoint{2.620839in}{1.449289in}}%
\pgfpathlineto{\pgfqpoint{2.620839in}{1.460321in}}%
\pgfpathlineto{\pgfqpoint{2.632544in}{1.460321in}}%
\pgfpathlineto{\pgfqpoint{2.632544in}{1.471353in}}%
\pgfpathlineto{\pgfqpoint{2.644250in}{1.471353in}}%
\pgfpathlineto{\pgfqpoint{2.644250in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{2.866659in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{2.866659in}{1.482386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.656370in}}%
\pgfpathlineto{\pgfqpoint{0.642570in}{1.656370in}}%
\pgfpathlineto{\pgfqpoint{0.642570in}{1.660775in}}%
\pgfpathlineto{\pgfqpoint{0.654276in}{1.660775in}}%
\pgfpathlineto{\pgfqpoint{0.654276in}{1.640914in}}%
\pgfpathlineto{\pgfqpoint{0.665982in}{1.640914in}}%
\pgfpathlineto{\pgfqpoint{0.665982in}{1.625713in}}%
\pgfpathlineto{\pgfqpoint{0.677688in}{1.625713in}}%
\pgfpathlineto{\pgfqpoint{0.677688in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{0.689393in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{0.689393in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{0.701099in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{0.701099in}{1.625068in}}%
\pgfpathlineto{\pgfqpoint{0.712805in}{1.625068in}}%
\pgfpathlineto{\pgfqpoint{0.712805in}{1.611476in}}%
\pgfpathlineto{\pgfqpoint{0.724510in}{1.611476in}}%
\pgfpathlineto{\pgfqpoint{0.724510in}{1.593867in}}%
\pgfpathlineto{\pgfqpoint{0.736216in}{1.593867in}}%
\pgfpathlineto{\pgfqpoint{0.736216in}{1.591409in}}%
\pgfpathlineto{\pgfqpoint{0.747922in}{1.591409in}}%
\pgfpathlineto{\pgfqpoint{0.747922in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{0.759628in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{0.759628in}{1.596707in}}%
\pgfpathlineto{\pgfqpoint{0.771333in}{1.596707in}}%
\pgfpathlineto{\pgfqpoint{0.771333in}{1.591031in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{1.591428in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{1.574971in}}%
\pgfpathlineto{\pgfqpoint{0.818156in}{1.574971in}}%
\pgfpathlineto{\pgfqpoint{0.818156in}{1.585164in}}%
\pgfpathlineto{\pgfqpoint{0.829862in}{1.585164in}}%
\pgfpathlineto{\pgfqpoint{0.829862in}{1.587618in}}%
\pgfpathlineto{\pgfqpoint{0.841568in}{1.587618in}}%
\pgfpathlineto{\pgfqpoint{0.841568in}{1.584566in}}%
\pgfpathlineto{\pgfqpoint{0.853273in}{1.584566in}}%
\pgfpathlineto{\pgfqpoint{0.853273in}{1.582134in}}%
\pgfpathlineto{\pgfqpoint{0.864979in}{1.582134in}}%
\pgfpathlineto{\pgfqpoint{0.864979in}{1.579743in}}%
\pgfpathlineto{\pgfqpoint{0.876685in}{1.579743in}}%
\pgfpathlineto{\pgfqpoint{0.876685in}{1.622811in}}%
\pgfpathlineto{\pgfqpoint{0.888391in}{1.622811in}}%
\pgfpathlineto{\pgfqpoint{0.888391in}{1.636912in}}%
\pgfpathlineto{\pgfqpoint{0.900096in}{1.636912in}}%
\pgfpathlineto{\pgfqpoint{0.900096in}{1.664108in}}%
\pgfpathlineto{\pgfqpoint{0.911802in}{1.664108in}}%
\pgfpathlineto{\pgfqpoint{0.911802in}{1.718001in}}%
\pgfpathlineto{\pgfqpoint{0.923508in}{1.718001in}}%
\pgfpathlineto{\pgfqpoint{0.923508in}{1.939296in}}%
\pgfpathlineto{\pgfqpoint{0.935214in}{1.939296in}}%
\pgfpathlineto{\pgfqpoint{0.935214in}{1.865745in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.865745in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.864064in}}%
\pgfpathlineto{\pgfqpoint{0.958625in}{1.864064in}}%
\pgfpathlineto{\pgfqpoint{0.958625in}{1.892845in}}%
\pgfpathlineto{\pgfqpoint{0.970331in}{1.892845in}}%
\pgfpathlineto{\pgfqpoint{0.970331in}{2.081241in}}%
\pgfpathlineto{\pgfqpoint{0.982036in}{2.081241in}}%
\pgfpathlineto{\pgfqpoint{0.982036in}{1.914953in}}%
\pgfpathlineto{\pgfqpoint{0.993742in}{1.914953in}}%
\pgfpathlineto{\pgfqpoint{0.993742in}{1.896988in}}%
\pgfpathlineto{\pgfqpoint{1.005448in}{1.896988in}}%
\pgfpathlineto{\pgfqpoint{1.005448in}{1.928322in}}%
\pgfpathlineto{\pgfqpoint{1.017154in}{1.928322in}}%
\pgfpathlineto{\pgfqpoint{1.017154in}{1.882710in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{1.882710in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{1.925012in}}%
\pgfpathlineto{\pgfqpoint{1.040565in}{1.925012in}}%
\pgfpathlineto{\pgfqpoint{1.040565in}{1.958635in}}%
\pgfpathlineto{\pgfqpoint{1.052271in}{1.958635in}}%
\pgfpathlineto{\pgfqpoint{1.052271in}{1.948745in}}%
\pgfpathlineto{\pgfqpoint{1.063977in}{1.948745in}}%
\pgfpathlineto{\pgfqpoint{1.063977in}{1.894323in}}%
\pgfpathlineto{\pgfqpoint{1.075682in}{1.894323in}}%
\pgfpathlineto{\pgfqpoint{1.075682in}{1.915628in}}%
\pgfpathlineto{\pgfqpoint{1.087388in}{1.915628in}}%
\pgfpathlineto{\pgfqpoint{1.087388in}{1.946970in}}%
\pgfpathlineto{\pgfqpoint{1.099094in}{1.946970in}}%
\pgfpathlineto{\pgfqpoint{1.099094in}{2.006053in}}%
\pgfpathlineto{\pgfqpoint{1.110799in}{2.006053in}}%
\pgfpathlineto{\pgfqpoint{1.110799in}{1.973657in}}%
\pgfpathlineto{\pgfqpoint{1.122505in}{1.973657in}}%
\pgfpathlineto{\pgfqpoint{1.122505in}{1.924380in}}%
\pgfpathlineto{\pgfqpoint{1.134211in}{1.924380in}}%
\pgfpathlineto{\pgfqpoint{1.134211in}{2.011385in}}%
\pgfpathlineto{\pgfqpoint{1.145917in}{2.011385in}}%
\pgfpathlineto{\pgfqpoint{1.145917in}{2.000862in}}%
\pgfpathlineto{\pgfqpoint{1.157622in}{2.000862in}}%
\pgfpathlineto{\pgfqpoint{1.157622in}{1.930317in}}%
\pgfpathlineto{\pgfqpoint{1.169328in}{1.930317in}}%
\pgfpathlineto{\pgfqpoint{1.169328in}{2.071896in}}%
\pgfpathlineto{\pgfqpoint{1.181034in}{2.071896in}}%
\pgfpathlineto{\pgfqpoint{1.181034in}{2.024730in}}%
\pgfpathlineto{\pgfqpoint{1.192740in}{2.024730in}}%
\pgfpathlineto{\pgfqpoint{1.192740in}{1.962589in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.962589in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{2.039721in}}%
\pgfpathlineto{\pgfqpoint{1.216151in}{2.039721in}}%
\pgfpathlineto{\pgfqpoint{1.216151in}{1.996498in}}%
\pgfpathlineto{\pgfqpoint{1.227857in}{1.996498in}}%
\pgfpathlineto{\pgfqpoint{1.227857in}{1.952334in}}%
\pgfpathlineto{\pgfqpoint{1.239563in}{1.952334in}}%
\pgfpathlineto{\pgfqpoint{1.239563in}{2.015539in}}%
\pgfpathlineto{\pgfqpoint{1.251268in}{2.015539in}}%
\pgfpathlineto{\pgfqpoint{1.251268in}{2.036207in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{2.036207in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{2.021113in}}%
\pgfpathlineto{\pgfqpoint{1.274680in}{2.021113in}}%
\pgfpathlineto{\pgfqpoint{1.274680in}{1.954920in}}%
\pgfpathlineto{\pgfqpoint{1.286385in}{1.954920in}}%
\pgfpathlineto{\pgfqpoint{1.286385in}{1.888501in}}%
\pgfpathlineto{\pgfqpoint{1.298091in}{1.888501in}}%
\pgfpathlineto{\pgfqpoint{1.298091in}{1.870904in}}%
\pgfpathlineto{\pgfqpoint{1.309797in}{1.870904in}}%
\pgfpathlineto{\pgfqpoint{1.309797in}{1.877790in}}%
\pgfpathlineto{\pgfqpoint{1.321503in}{1.877790in}}%
\pgfpathlineto{\pgfqpoint{1.321503in}{1.865374in}}%
\pgfpathlineto{\pgfqpoint{1.333208in}{1.865374in}}%
\pgfpathlineto{\pgfqpoint{1.333208in}{1.848344in}}%
\pgfpathlineto{\pgfqpoint{1.344914in}{1.848344in}}%
\pgfpathlineto{\pgfqpoint{1.344914in}{1.839310in}}%
\pgfpathlineto{\pgfqpoint{1.356620in}{1.839310in}}%
\pgfpathlineto{\pgfqpoint{1.356620in}{1.813926in}}%
\pgfpathlineto{\pgfqpoint{1.368326in}{1.813926in}}%
\pgfpathlineto{\pgfqpoint{1.368326in}{1.776702in}}%
\pgfpathlineto{\pgfqpoint{1.380031in}{1.776702in}}%
\pgfpathlineto{\pgfqpoint{1.380031in}{1.835452in}}%
\pgfpathlineto{\pgfqpoint{1.391737in}{1.835452in}}%
\pgfpathlineto{\pgfqpoint{1.391737in}{1.939004in}}%
\pgfpathlineto{\pgfqpoint{1.403443in}{1.939004in}}%
\pgfpathlineto{\pgfqpoint{1.403443in}{1.773813in}}%
\pgfpathlineto{\pgfqpoint{1.415148in}{1.773813in}}%
\pgfpathlineto{\pgfqpoint{1.415148in}{1.747079in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{1.747079in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{1.798564in}}%
\pgfpathlineto{\pgfqpoint{1.438560in}{1.798564in}}%
\pgfpathlineto{\pgfqpoint{1.438560in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{1.450266in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{1.450266in}{1.782382in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{1.782382in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{1.745915in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.745915in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.750214in}}%
\pgfpathlineto{\pgfqpoint{1.485383in}{1.750214in}}%
\pgfpathlineto{\pgfqpoint{1.485383in}{1.849825in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{1.849825in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{1.884576in}}%
\pgfpathlineto{\pgfqpoint{1.508794in}{1.884576in}}%
\pgfpathlineto{\pgfqpoint{1.508794in}{2.007624in}}%
\pgfpathlineto{\pgfqpoint{1.520500in}{2.007624in}}%
\pgfpathlineto{\pgfqpoint{1.520500in}{2.004373in}}%
\pgfpathlineto{\pgfqpoint{1.532206in}{2.004373in}}%
\pgfpathlineto{\pgfqpoint{1.532206in}{2.014359in}}%
\pgfpathlineto{\pgfqpoint{1.543911in}{2.014359in}}%
\pgfpathlineto{\pgfqpoint{1.543911in}{1.910679in}}%
\pgfpathlineto{\pgfqpoint{1.555617in}{1.910679in}}%
\pgfpathlineto{\pgfqpoint{1.555617in}{1.941509in}}%
\pgfpathlineto{\pgfqpoint{1.567323in}{1.941509in}}%
\pgfpathlineto{\pgfqpoint{1.567323in}{1.806614in}}%
\pgfpathlineto{\pgfqpoint{1.579029in}{1.806614in}}%
\pgfpathlineto{\pgfqpoint{1.579029in}{1.825872in}}%
\pgfpathlineto{\pgfqpoint{1.590734in}{1.825872in}}%
\pgfpathlineto{\pgfqpoint{1.590734in}{1.957190in}}%
\pgfpathlineto{\pgfqpoint{1.602440in}{1.957190in}}%
\pgfpathlineto{\pgfqpoint{1.602440in}{1.797602in}}%
\pgfpathlineto{\pgfqpoint{1.614146in}{1.797602in}}%
\pgfpathlineto{\pgfqpoint{1.614146in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{1.625852in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{1.625852in}{1.884550in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.884550in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.789894in}}%
\pgfpathlineto{\pgfqpoint{1.649263in}{1.789894in}}%
\pgfpathlineto{\pgfqpoint{1.649263in}{1.749427in}}%
\pgfpathlineto{\pgfqpoint{1.660969in}{1.749427in}}%
\pgfpathlineto{\pgfqpoint{1.660969in}{1.739993in}}%
\pgfpathlineto{\pgfqpoint{1.672674in}{1.739993in}}%
\pgfpathlineto{\pgfqpoint{1.672674in}{1.852040in}}%
\pgfpathlineto{\pgfqpoint{1.684380in}{1.852040in}}%
\pgfpathlineto{\pgfqpoint{1.684380in}{1.898266in}}%
\pgfpathlineto{\pgfqpoint{1.696086in}{1.898266in}}%
\pgfpathlineto{\pgfqpoint{1.696086in}{1.825469in}}%
\pgfpathlineto{\pgfqpoint{1.707792in}{1.825469in}}%
\pgfpathlineto{\pgfqpoint{1.707792in}{1.810439in}}%
\pgfpathlineto{\pgfqpoint{1.719497in}{1.810439in}}%
\pgfpathlineto{\pgfqpoint{1.719497in}{1.764085in}}%
\pgfpathlineto{\pgfqpoint{1.731203in}{1.764085in}}%
\pgfpathlineto{\pgfqpoint{1.731203in}{1.805322in}}%
\pgfpathlineto{\pgfqpoint{1.742909in}{1.805322in}}%
\pgfpathlineto{\pgfqpoint{1.742909in}{1.747212in}}%
\pgfpathlineto{\pgfqpoint{1.754615in}{1.747212in}}%
\pgfpathlineto{\pgfqpoint{1.754615in}{1.684922in}}%
\pgfpathlineto{\pgfqpoint{1.766320in}{1.684922in}}%
\pgfpathlineto{\pgfqpoint{1.766320in}{1.619838in}}%
\pgfpathlineto{\pgfqpoint{1.778026in}{1.619838in}}%
\pgfpathlineto{\pgfqpoint{1.778026in}{1.621615in}}%
\pgfpathlineto{\pgfqpoint{1.789732in}{1.621615in}}%
\pgfpathlineto{\pgfqpoint{1.789732in}{1.618723in}}%
\pgfpathlineto{\pgfqpoint{1.801438in}{1.618723in}}%
\pgfpathlineto{\pgfqpoint{1.801438in}{1.614307in}}%
\pgfpathlineto{\pgfqpoint{1.813143in}{1.614307in}}%
\pgfpathlineto{\pgfqpoint{1.813143in}{1.628176in}}%
\pgfpathlineto{\pgfqpoint{1.824849in}{1.628176in}}%
\pgfpathlineto{\pgfqpoint{1.824849in}{1.599985in}}%
\pgfpathlineto{\pgfqpoint{1.836555in}{1.599985in}}%
\pgfpathlineto{\pgfqpoint{1.836555in}{1.594451in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{1.594451in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{1.604408in}}%
\pgfpathlineto{\pgfqpoint{1.859966in}{1.604408in}}%
\pgfpathlineto{\pgfqpoint{1.859966in}{1.590027in}}%
\pgfpathlineto{\pgfqpoint{1.871672in}{1.590027in}}%
\pgfpathlineto{\pgfqpoint{1.871672in}{1.597374in}}%
\pgfpathlineto{\pgfqpoint{1.883378in}{1.597374in}}%
\pgfpathlineto{\pgfqpoint{1.883378in}{1.592009in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.591432in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.595316in}}%
\pgfpathlineto{\pgfqpoint{1.918495in}{1.595316in}}%
\pgfpathlineto{\pgfqpoint{1.918495in}{1.586657in}}%
\pgfpathlineto{\pgfqpoint{1.930201in}{1.586657in}}%
\pgfpathlineto{\pgfqpoint{1.930201in}{1.578653in}}%
\pgfpathlineto{\pgfqpoint{1.941906in}{1.578653in}}%
\pgfpathlineto{\pgfqpoint{1.941906in}{1.580500in}}%
\pgfpathlineto{\pgfqpoint{1.953612in}{1.580500in}}%
\pgfpathlineto{\pgfqpoint{1.953612in}{1.587385in}}%
\pgfpathlineto{\pgfqpoint{1.965318in}{1.587385in}}%
\pgfpathlineto{\pgfqpoint{1.965318in}{1.591231in}}%
\pgfpathlineto{\pgfqpoint{1.977023in}{1.591231in}}%
\pgfpathlineto{\pgfqpoint{1.977023in}{1.599535in}}%
\pgfpathlineto{\pgfqpoint{1.988729in}{1.599535in}}%
\pgfpathlineto{\pgfqpoint{1.988729in}{1.614304in}}%
\pgfpathlineto{\pgfqpoint{2.000435in}{1.614304in}}%
\pgfpathlineto{\pgfqpoint{2.000435in}{1.604720in}}%
\pgfpathlineto{\pgfqpoint{2.012141in}{1.604720in}}%
\pgfpathlineto{\pgfqpoint{2.012141in}{1.645697in}}%
\pgfpathlineto{\pgfqpoint{2.023846in}{1.645697in}}%
\pgfpathlineto{\pgfqpoint{2.023846in}{1.633261in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{1.633261in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{1.730933in}}%
\pgfpathlineto{\pgfqpoint{2.047258in}{1.730933in}}%
\pgfpathlineto{\pgfqpoint{2.047258in}{1.804386in}}%
\pgfpathlineto{\pgfqpoint{2.058964in}{1.804386in}}%
\pgfpathlineto{\pgfqpoint{2.058964in}{1.852905in}}%
\pgfpathlineto{\pgfqpoint{2.070669in}{1.852905in}}%
\pgfpathlineto{\pgfqpoint{2.070669in}{1.888490in}}%
\pgfpathlineto{\pgfqpoint{2.082375in}{1.888490in}}%
\pgfpathlineto{\pgfqpoint{2.082375in}{1.891827in}}%
\pgfpathlineto{\pgfqpoint{2.094081in}{1.891827in}}%
\pgfpathlineto{\pgfqpoint{2.094081in}{1.866745in}}%
\pgfpathlineto{\pgfqpoint{2.105786in}{1.866745in}}%
\pgfpathlineto{\pgfqpoint{2.105786in}{1.845313in}}%
\pgfpathlineto{\pgfqpoint{2.117492in}{1.845313in}}%
\pgfpathlineto{\pgfqpoint{2.117492in}{1.908123in}}%
\pgfpathlineto{\pgfqpoint{2.129198in}{1.908123in}}%
\pgfpathlineto{\pgfqpoint{2.129198in}{1.964820in}}%
\pgfpathlineto{\pgfqpoint{2.140904in}{1.964820in}}%
\pgfpathlineto{\pgfqpoint{2.140904in}{1.835547in}}%
\pgfpathlineto{\pgfqpoint{2.152609in}{1.835547in}}%
\pgfpathlineto{\pgfqpoint{2.152609in}{1.896766in}}%
\pgfpathlineto{\pgfqpoint{2.164315in}{1.896766in}}%
\pgfpathlineto{\pgfqpoint{2.164315in}{1.961946in}}%
\pgfpathlineto{\pgfqpoint{2.176021in}{1.961946in}}%
\pgfpathlineto{\pgfqpoint{2.176021in}{1.906751in}}%
\pgfpathlineto{\pgfqpoint{2.187727in}{1.906751in}}%
\pgfpathlineto{\pgfqpoint{2.187727in}{1.882707in}}%
\pgfpathlineto{\pgfqpoint{2.199432in}{1.882707in}}%
\pgfpathlineto{\pgfqpoint{2.199432in}{1.906752in}}%
\pgfpathlineto{\pgfqpoint{2.211138in}{1.906752in}}%
\pgfpathlineto{\pgfqpoint{2.211138in}{1.910252in}}%
\pgfpathlineto{\pgfqpoint{2.222844in}{1.910252in}}%
\pgfpathlineto{\pgfqpoint{2.222844in}{1.885284in}}%
\pgfpathlineto{\pgfqpoint{2.234549in}{1.885284in}}%
\pgfpathlineto{\pgfqpoint{2.234549in}{1.882648in}}%
\pgfpathlineto{\pgfqpoint{2.246255in}{1.882648in}}%
\pgfpathlineto{\pgfqpoint{2.246255in}{1.873764in}}%
\pgfpathlineto{\pgfqpoint{2.257961in}{1.873764in}}%
\pgfpathlineto{\pgfqpoint{2.257961in}{1.917265in}}%
\pgfpathlineto{\pgfqpoint{2.269667in}{1.917265in}}%
\pgfpathlineto{\pgfqpoint{2.269667in}{1.947605in}}%
\pgfpathlineto{\pgfqpoint{2.281372in}{1.947605in}}%
\pgfpathlineto{\pgfqpoint{2.281372in}{1.903119in}}%
\pgfpathlineto{\pgfqpoint{2.293078in}{1.903119in}}%
\pgfpathlineto{\pgfqpoint{2.293078in}{1.864058in}}%
\pgfpathlineto{\pgfqpoint{2.304784in}{1.864058in}}%
\pgfpathlineto{\pgfqpoint{2.304784in}{1.958819in}}%
\pgfpathlineto{\pgfqpoint{2.316490in}{1.958819in}}%
\pgfpathlineto{\pgfqpoint{2.316490in}{1.972762in}}%
\pgfpathlineto{\pgfqpoint{2.328195in}{1.972762in}}%
\pgfpathlineto{\pgfqpoint{2.328195in}{1.987286in}}%
\pgfpathlineto{\pgfqpoint{2.339901in}{1.987286in}}%
\pgfpathlineto{\pgfqpoint{2.339901in}{1.881333in}}%
\pgfpathlineto{\pgfqpoint{2.351607in}{1.881333in}}%
\pgfpathlineto{\pgfqpoint{2.351607in}{1.908749in}}%
\pgfpathlineto{\pgfqpoint{2.363312in}{1.908749in}}%
\pgfpathlineto{\pgfqpoint{2.363312in}{1.979396in}}%
\pgfpathlineto{\pgfqpoint{2.375018in}{1.979396in}}%
\pgfpathlineto{\pgfqpoint{2.375018in}{2.017144in}}%
\pgfpathlineto{\pgfqpoint{2.386724in}{2.017144in}}%
\pgfpathlineto{\pgfqpoint{2.386724in}{1.905930in}}%
\pgfpathlineto{\pgfqpoint{2.398430in}{1.905930in}}%
\pgfpathlineto{\pgfqpoint{2.398430in}{2.004278in}}%
\pgfpathlineto{\pgfqpoint{2.410135in}{2.004278in}}%
\pgfpathlineto{\pgfqpoint{2.410135in}{2.043421in}}%
\pgfpathlineto{\pgfqpoint{2.421841in}{2.043421in}}%
\pgfpathlineto{\pgfqpoint{2.421841in}{1.995471in}}%
\pgfpathlineto{\pgfqpoint{2.433547in}{1.995471in}}%
\pgfpathlineto{\pgfqpoint{2.433547in}{1.934583in}}%
\pgfpathlineto{\pgfqpoint{2.445253in}{1.934583in}}%
\pgfpathlineto{\pgfqpoint{2.445253in}{1.859181in}}%
\pgfpathlineto{\pgfqpoint{2.456958in}{1.859181in}}%
\pgfpathlineto{\pgfqpoint{2.456958in}{1.904016in}}%
\pgfpathlineto{\pgfqpoint{2.468664in}{1.904016in}}%
\pgfpathlineto{\pgfqpoint{2.468664in}{1.980225in}}%
\pgfpathlineto{\pgfqpoint{2.480370in}{1.980225in}}%
\pgfpathlineto{\pgfqpoint{2.480370in}{1.901452in}}%
\pgfpathlineto{\pgfqpoint{2.492076in}{1.901452in}}%
\pgfpathlineto{\pgfqpoint{2.492076in}{1.886050in}}%
\pgfpathlineto{\pgfqpoint{2.503781in}{1.886050in}}%
\pgfpathlineto{\pgfqpoint{2.503781in}{1.877709in}}%
\pgfpathlineto{\pgfqpoint{2.515487in}{1.877709in}}%
\pgfpathlineto{\pgfqpoint{2.515487in}{1.779336in}}%
\pgfpathlineto{\pgfqpoint{2.527193in}{1.779336in}}%
\pgfpathlineto{\pgfqpoint{2.527193in}{1.785698in}}%
\pgfpathlineto{\pgfqpoint{2.538898in}{1.785698in}}%
\pgfpathlineto{\pgfqpoint{2.538898in}{1.757064in}}%
\pgfpathlineto{\pgfqpoint{2.550604in}{1.757064in}}%
\pgfpathlineto{\pgfqpoint{2.550604in}{1.796855in}}%
\pgfpathlineto{\pgfqpoint{2.562310in}{1.796855in}}%
\pgfpathlineto{\pgfqpoint{2.562310in}{1.835523in}}%
\pgfpathlineto{\pgfqpoint{2.574016in}{1.835523in}}%
\pgfpathlineto{\pgfqpoint{2.574016in}{1.787406in}}%
\pgfpathlineto{\pgfqpoint{2.585721in}{1.787406in}}%
\pgfpathlineto{\pgfqpoint{2.585721in}{1.811405in}}%
\pgfpathlineto{\pgfqpoint{2.597427in}{1.811405in}}%
\pgfpathlineto{\pgfqpoint{2.597427in}{1.820490in}}%
\pgfpathlineto{\pgfqpoint{2.609133in}{1.820490in}}%
\pgfpathlineto{\pgfqpoint{2.609133in}{1.801227in}}%
\pgfpathlineto{\pgfqpoint{2.620839in}{1.801227in}}%
\pgfpathlineto{\pgfqpoint{2.620839in}{1.787247in}}%
\pgfpathlineto{\pgfqpoint{2.644250in}{1.788238in}}%
\pgfpathlineto{\pgfqpoint{2.644250in}{1.699905in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.699905in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.761201in}}%
\pgfpathlineto{\pgfqpoint{2.667661in}{1.761201in}}%
\pgfpathlineto{\pgfqpoint{2.667661in}{1.907300in}}%
\pgfpathlineto{\pgfqpoint{2.679367in}{1.907300in}}%
\pgfpathlineto{\pgfqpoint{2.679367in}{1.996433in}}%
\pgfpathlineto{\pgfqpoint{2.691073in}{1.996433in}}%
\pgfpathlineto{\pgfqpoint{2.691073in}{1.833722in}}%
\pgfpathlineto{\pgfqpoint{2.702779in}{1.833722in}}%
\pgfpathlineto{\pgfqpoint{2.702779in}{1.759016in}}%
\pgfpathlineto{\pgfqpoint{2.714484in}{1.759016in}}%
\pgfpathlineto{\pgfqpoint{2.714484in}{1.745434in}}%
\pgfpathlineto{\pgfqpoint{2.726190in}{1.745434in}}%
\pgfpathlineto{\pgfqpoint{2.726190in}{1.762324in}}%
\pgfpathlineto{\pgfqpoint{2.737896in}{1.762324in}}%
\pgfpathlineto{\pgfqpoint{2.737896in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{2.749602in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{2.749602in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.761307in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.761307in}{2.013123in}}%
\pgfpathlineto{\pgfqpoint{2.773013in}{2.013123in}}%
\pgfpathlineto{\pgfqpoint{2.773013in}{1.970720in}}%
\pgfpathlineto{\pgfqpoint{2.784719in}{1.970720in}}%
\pgfpathlineto{\pgfqpoint{2.784719in}{1.751317in}}%
\pgfpathlineto{\pgfqpoint{2.796424in}{1.751317in}}%
\pgfpathlineto{\pgfqpoint{2.796424in}{1.881714in}}%
\pgfpathlineto{\pgfqpoint{2.808130in}{1.881714in}}%
\pgfpathlineto{\pgfqpoint{2.808130in}{1.776911in}}%
\pgfpathlineto{\pgfqpoint{2.819836in}{1.776911in}}%
\pgfpathlineto{\pgfqpoint{2.819836in}{1.772985in}}%
\pgfpathlineto{\pgfqpoint{2.831542in}{1.772985in}}%
\pgfpathlineto{\pgfqpoint{2.831542in}{1.705209in}}%
\pgfpathlineto{\pgfqpoint{2.843247in}{1.705209in}}%
\pgfpathlineto{\pgfqpoint{2.843247in}{1.732801in}}%
\pgfpathlineto{\pgfqpoint{2.854953in}{1.732801in}}%
\pgfpathlineto{\pgfqpoint{2.854953in}{1.760275in}}%
\pgfpathlineto{\pgfqpoint{2.866659in}{1.760275in}}%
\pgfpathlineto{\pgfqpoint{2.866659in}{1.691950in}}%
\pgfpathlineto{\pgfqpoint{2.866659in}{1.691950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.656370in}}%
\pgfpathlineto{\pgfqpoint{0.642570in}{1.656370in}}%
\pgfpathlineto{\pgfqpoint{0.642570in}{1.660775in}}%
\pgfpathlineto{\pgfqpoint{0.654276in}{1.660775in}}%
\pgfpathlineto{\pgfqpoint{0.654276in}{1.650533in}}%
\pgfpathlineto{\pgfqpoint{0.911802in}{1.650533in}}%
\pgfpathlineto{\pgfqpoint{0.911802in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{0.923508in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{0.923508in}{1.668699in}}%
\pgfpathlineto{\pgfqpoint{1.017154in}{1.668699in}}%
\pgfpathlineto{\pgfqpoint{1.017154in}{1.656942in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{1.656942in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{1.623796in}}%
\pgfpathlineto{\pgfqpoint{1.040565in}{1.623796in}}%
\pgfpathlineto{\pgfqpoint{1.040565in}{1.581972in}}%
\pgfpathlineto{\pgfqpoint{1.239563in}{1.581019in}}%
\pgfpathlineto{\pgfqpoint{1.239563in}{1.588984in}}%
\pgfpathlineto{\pgfqpoint{1.251268in}{1.588984in}}%
\pgfpathlineto{\pgfqpoint{1.251268in}{1.591675in}}%
\pgfpathlineto{\pgfqpoint{1.274680in}{1.591675in}}%
\pgfpathlineto{\pgfqpoint{1.274680in}{1.581019in}}%
\pgfpathlineto{\pgfqpoint{1.391737in}{1.581019in}}%
\pgfpathlineto{\pgfqpoint{1.391737in}{1.623545in}}%
\pgfpathlineto{\pgfqpoint{1.403443in}{1.623545in}}%
\pgfpathlineto{\pgfqpoint{1.403443in}{1.609782in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{1.609782in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{1.650339in}}%
\pgfpathlineto{\pgfqpoint{1.450266in}{1.650248in}}%
\pgfpathlineto{\pgfqpoint{1.450266in}{1.687063in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{1.687063in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.707800in}}%
\pgfpathlineto{\pgfqpoint{1.485383in}{1.707800in}}%
\pgfpathlineto{\pgfqpoint{1.485383in}{1.757247in}}%
\pgfpathlineto{\pgfqpoint{1.614146in}{1.757247in}}%
\pgfpathlineto{\pgfqpoint{1.614146in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{1.625852in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{1.625852in}{1.757247in}}%
\pgfpathlineto{\pgfqpoint{1.649263in}{1.757247in}}%
\pgfpathlineto{\pgfqpoint{1.649263in}{1.749427in}}%
\pgfpathlineto{\pgfqpoint{1.660969in}{1.749427in}}%
\pgfpathlineto{\pgfqpoint{1.660969in}{1.739993in}}%
\pgfpathlineto{\pgfqpoint{1.672674in}{1.739993in}}%
\pgfpathlineto{\pgfqpoint{1.672674in}{1.757247in}}%
\pgfpathlineto{\pgfqpoint{1.742909in}{1.757247in}}%
\pgfpathlineto{\pgfqpoint{1.742909in}{1.747212in}}%
\pgfpathlineto{\pgfqpoint{1.754615in}{1.747212in}}%
\pgfpathlineto{\pgfqpoint{1.754615in}{1.684922in}}%
\pgfpathlineto{\pgfqpoint{1.766320in}{1.684922in}}%
\pgfpathlineto{\pgfqpoint{1.766320in}{1.622078in}}%
\pgfpathlineto{\pgfqpoint{1.813143in}{1.622078in}}%
\pgfpathlineto{\pgfqpoint{1.813143in}{1.628176in}}%
\pgfpathlineto{\pgfqpoint{1.824849in}{1.628176in}}%
\pgfpathlineto{\pgfqpoint{1.824849in}{1.622078in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{1.622078in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{1.637169in}}%
\pgfpathlineto{\pgfqpoint{2.140904in}{1.637169in}}%
\pgfpathlineto{\pgfqpoint{2.140904in}{1.595736in}}%
\pgfpathlineto{\pgfqpoint{2.164315in}{1.595736in}}%
\pgfpathlineto{\pgfqpoint{2.164315in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{2.176021in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{2.176021in}{1.595736in}}%
\pgfpathlineto{\pgfqpoint{2.375018in}{1.595736in}}%
\pgfpathlineto{\pgfqpoint{2.375018in}{1.607981in}}%
\pgfpathlineto{\pgfqpoint{2.386724in}{1.607981in}}%
\pgfpathlineto{\pgfqpoint{2.386724in}{1.595736in}}%
\pgfpathlineto{\pgfqpoint{2.398430in}{1.595736in}}%
\pgfpathlineto{\pgfqpoint{2.398430in}{1.635349in}}%
\pgfpathlineto{\pgfqpoint{2.433547in}{1.635349in}}%
\pgfpathlineto{\pgfqpoint{2.433547in}{1.620435in}}%
\pgfpathlineto{\pgfqpoint{2.468664in}{1.620435in}}%
\pgfpathlineto{\pgfqpoint{2.468664in}{1.655856in}}%
\pgfpathlineto{\pgfqpoint{2.480370in}{1.655856in}}%
\pgfpathlineto{\pgfqpoint{2.480370in}{1.653287in}}%
\pgfpathlineto{\pgfqpoint{2.492076in}{1.653287in}}%
\pgfpathlineto{\pgfqpoint{2.492076in}{1.655856in}}%
\pgfpathlineto{\pgfqpoint{2.515487in}{1.655856in}}%
\pgfpathlineto{\pgfqpoint{2.515487in}{1.638942in}}%
\pgfpathlineto{\pgfqpoint{2.550604in}{1.638942in}}%
\pgfpathlineto{\pgfqpoint{2.550604in}{1.657314in}}%
\pgfpathlineto{\pgfqpoint{2.562310in}{1.657314in}}%
\pgfpathlineto{\pgfqpoint{2.562310in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{2.574016in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{2.574016in}{1.695571in}}%
\pgfpathlineto{\pgfqpoint{2.585721in}{1.695571in}}%
\pgfpathlineto{\pgfqpoint{2.585721in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{2.644250in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{2.644250in}{1.699905in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.699905in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{2.679367in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{2.679367in}{1.710009in}}%
\pgfpathlineto{\pgfqpoint{2.691073in}{1.710009in}}%
\pgfpathlineto{\pgfqpoint{2.691073in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{2.761307in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{2.761307in}{1.726698in}}%
\pgfpathlineto{\pgfqpoint{2.773013in}{1.726698in}}%
\pgfpathlineto{\pgfqpoint{2.773013in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{2.831542in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{2.831542in}{1.705209in}}%
\pgfpathlineto{\pgfqpoint{2.843247in}{1.705209in}}%
\pgfpathlineto{\pgfqpoint{2.843247in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{2.866659in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{2.866659in}{1.691950in}}%
\pgfpathlineto{\pgfqpoint{2.866659in}{1.691950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{0.630865in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878365in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{0.805793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{2.158978in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311366in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.197863in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.197863in}{0.479243in}}%
\pgfpathlineto{\pgfqpoint{0.311366in}{0.479243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366922in}{0.368132in}}%
\pgfpathlineto{\pgfqpoint{0.505811in}{0.368132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616922in,y=0.319521in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_{static}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366922in}{0.243904in}}%
\pgfpathlineto{\pgfqpoint{0.505811in}{0.243904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616922in,y=0.195293in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_{forecast}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283316in}{0.368132in}}%
\pgfpathlineto{\pgfqpoint{1.422205in}{0.368132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.533316in,y=0.319521in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_{original}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283316in}{0.231173in}}%
\pgfpathlineto{\pgfqpoint{1.422205in}{0.231173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.533316in,y=0.182562in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_{net}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178553in}{0.368132in}}%
\pgfpathlineto{\pgfqpoint{2.317442in}{0.368132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.428553in,y=0.319521in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle SoC\) (right)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878365in}{0.918558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878365in}{1.482386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975587in, y=1.434160in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878365in}{2.046213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975587in, y=1.997988in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355217in,y=1.482386in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SoC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.805793in}}{\pgfqpoint{2.247500in}{1.353185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{0.654276in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{0.654276in}{1.484632in}}%
\pgfpathlineto{\pgfqpoint{0.665982in}{1.484632in}}%
\pgfpathlineto{\pgfqpoint{0.665982in}{1.490429in}}%
\pgfpathlineto{\pgfqpoint{0.677688in}{1.490429in}}%
\pgfpathlineto{\pgfqpoint{0.677688in}{1.498884in}}%
\pgfpathlineto{\pgfqpoint{0.689393in}{1.498884in}}%
\pgfpathlineto{\pgfqpoint{0.689393in}{1.503630in}}%
\pgfpathlineto{\pgfqpoint{0.701099in}{1.503630in}}%
\pgfpathlineto{\pgfqpoint{0.701099in}{1.509577in}}%
\pgfpathlineto{\pgfqpoint{0.712805in}{1.509577in}}%
\pgfpathlineto{\pgfqpoint{0.712805in}{1.518698in}}%
\pgfpathlineto{\pgfqpoint{0.724510in}{1.518698in}}%
\pgfpathlineto{\pgfqpoint{0.724510in}{1.531931in}}%
\pgfpathlineto{\pgfqpoint{0.736216in}{1.531931in}}%
\pgfpathlineto{\pgfqpoint{0.736216in}{1.545738in}}%
\pgfpathlineto{\pgfqpoint{0.747922in}{1.545738in}}%
\pgfpathlineto{\pgfqpoint{0.747922in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{0.759628in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{0.759628in}{1.573860in}}%
\pgfpathlineto{\pgfqpoint{0.771333in}{1.573860in}}%
\pgfpathlineto{\pgfqpoint{0.771333in}{1.587755in}}%
\pgfpathlineto{\pgfqpoint{0.783039in}{1.587755in}}%
\pgfpathlineto{\pgfqpoint{0.783039in}{1.602431in}}%
\pgfpathlineto{\pgfqpoint{0.794745in}{1.602431in}}%
\pgfpathlineto{\pgfqpoint{0.794745in}{1.617393in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{1.617393in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{1.636777in}}%
\pgfpathlineto{\pgfqpoint{0.818156in}{1.636777in}}%
\pgfpathlineto{\pgfqpoint{0.818156in}{1.654360in}}%
\pgfpathlineto{\pgfqpoint{0.829862in}{1.654360in}}%
\pgfpathlineto{\pgfqpoint{0.829862in}{1.671412in}}%
\pgfpathlineto{\pgfqpoint{0.841568in}{1.671412in}}%
\pgfpathlineto{\pgfqpoint{0.841568in}{1.689217in}}%
\pgfpathlineto{\pgfqpoint{0.853273in}{1.689217in}}%
\pgfpathlineto{\pgfqpoint{0.853273in}{1.707632in}}%
\pgfpathlineto{\pgfqpoint{0.864979in}{1.707632in}}%
\pgfpathlineto{\pgfqpoint{0.864979in}{1.726645in}}%
\pgfpathlineto{\pgfqpoint{0.876685in}{1.726645in}}%
\pgfpathlineto{\pgfqpoint{0.876685in}{1.738746in}}%
\pgfpathlineto{\pgfqpoint{0.888391in}{1.738746in}}%
\pgfpathlineto{\pgfqpoint{0.888391in}{1.750699in}}%
\pgfpathlineto{\pgfqpoint{0.900096in}{1.750699in}}%
\pgfpathlineto{\pgfqpoint{0.900096in}{1.759445in}}%
\pgfpathlineto{\pgfqpoint{0.923508in}{1.759445in}}%
\pgfpathlineto{\pgfqpoint{0.923508in}{1.709875in}}%
\pgfpathlineto{\pgfqpoint{0.935214in}{1.709875in}}%
\pgfpathlineto{\pgfqpoint{0.935214in}{1.683100in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.683100in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.660522in}}%
\pgfpathlineto{\pgfqpoint{0.958625in}{1.660522in}}%
\pgfpathlineto{\pgfqpoint{0.958625in}{1.634259in}}%
\pgfpathlineto{\pgfqpoint{0.970331in}{1.634259in}}%
\pgfpathlineto{\pgfqpoint{0.970331in}{1.561037in}}%
\pgfpathlineto{\pgfqpoint{0.982036in}{1.561037in}}%
\pgfpathlineto{\pgfqpoint{0.982036in}{1.532633in}}%
\pgfpathlineto{\pgfqpoint{0.993742in}{1.532633in}}%
\pgfpathlineto{\pgfqpoint{0.993742in}{1.510668in}}%
\pgfpathlineto{\pgfqpoint{1.005448in}{1.510668in}}%
\pgfpathlineto{\pgfqpoint{1.005448in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{1.052271in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{1.052271in}{1.502092in}}%
\pgfpathlineto{\pgfqpoint{1.063977in}{1.502092in}}%
\pgfpathlineto{\pgfqpoint{1.063977in}{1.536360in}}%
\pgfpathlineto{\pgfqpoint{1.075682in}{1.536360in}}%
\pgfpathlineto{\pgfqpoint{1.075682in}{1.567505in}}%
\pgfpathlineto{\pgfqpoint{1.087388in}{1.567505in}}%
\pgfpathlineto{\pgfqpoint{1.087388in}{1.593184in}}%
\pgfpathlineto{\pgfqpoint{1.099094in}{1.593184in}}%
\pgfpathlineto{\pgfqpoint{1.099094in}{1.606918in}}%
\pgfpathlineto{\pgfqpoint{1.110799in}{1.606918in}}%
\pgfpathlineto{\pgfqpoint{1.110799in}{1.629731in}}%
\pgfpathlineto{\pgfqpoint{1.122505in}{1.629731in}}%
\pgfpathlineto{\pgfqpoint{1.122505in}{1.665565in}}%
\pgfpathlineto{\pgfqpoint{1.134211in}{1.665565in}}%
\pgfpathlineto{\pgfqpoint{1.134211in}{1.682595in}}%
\pgfpathlineto{\pgfqpoint{1.145917in}{1.682595in}}%
\pgfpathlineto{\pgfqpoint{1.145917in}{1.703596in}}%
\pgfpathlineto{\pgfqpoint{1.157622in}{1.703596in}}%
\pgfpathlineto{\pgfqpoint{1.157622in}{1.741638in}}%
\pgfpathlineto{\pgfqpoint{1.169328in}{1.741638in}}%
\pgfpathlineto{\pgfqpoint{1.169328in}{1.747181in}}%
\pgfpathlineto{\pgfqpoint{1.181034in}{1.747181in}}%
\pgfpathlineto{\pgfqpoint{1.181034in}{1.764305in}}%
\pgfpathlineto{\pgfqpoint{1.192740in}{1.764305in}}%
\pgfpathlineto{\pgfqpoint{1.192740in}{1.796506in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.796506in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.805271in}}%
\pgfpathlineto{\pgfqpoint{1.216151in}{1.805271in}}%
\pgfpathlineto{\pgfqpoint{1.216151in}{1.818706in}}%
\pgfpathlineto{\pgfqpoint{1.227857in}{1.818706in}}%
\pgfpathlineto{\pgfqpoint{1.227857in}{1.837030in}}%
\pgfpathlineto{\pgfqpoint{1.251268in}{1.837030in}}%
\pgfpathlineto{\pgfqpoint{1.251268in}{1.832508in}}%
\pgfpathlineto{\pgfqpoint{1.274680in}{1.832020in}}%
\pgfpathlineto{\pgfqpoint{1.274680in}{1.844666in}}%
\pgfpathlineto{\pgfqpoint{1.286385in}{1.844666in}}%
\pgfpathlineto{\pgfqpoint{1.286385in}{1.872940in}}%
\pgfpathlineto{\pgfqpoint{1.298091in}{1.872940in}}%
\pgfpathlineto{\pgfqpoint{1.298091in}{1.902306in}}%
\pgfpathlineto{\pgfqpoint{1.309797in}{1.902306in}}%
\pgfpathlineto{\pgfqpoint{1.309797in}{1.927047in}}%
\pgfpathlineto{\pgfqpoint{1.321503in}{1.927047in}}%
\pgfpathlineto{\pgfqpoint{1.321503in}{1.951671in}}%
\pgfpathlineto{\pgfqpoint{1.333208in}{1.951671in}}%
\pgfpathlineto{\pgfqpoint{1.333208in}{1.977255in}}%
\pgfpathlineto{\pgfqpoint{1.344914in}{1.977255in}}%
\pgfpathlineto{\pgfqpoint{1.344914in}{1.998622in}}%
\pgfpathlineto{\pgfqpoint{1.356620in}{1.998622in}}%
\pgfpathlineto{\pgfqpoint{1.356620in}{2.019590in}}%
\pgfpathlineto{\pgfqpoint{1.368326in}{2.019590in}}%
\pgfpathlineto{\pgfqpoint{1.368326in}{2.042925in}}%
\pgfpathlineto{\pgfqpoint{1.380031in}{2.042925in}}%
\pgfpathlineto{\pgfqpoint{1.380031in}{2.046213in}}%
\pgfpathlineto{\pgfqpoint{1.391737in}{2.046213in}}%
\pgfpathlineto{\pgfqpoint{1.391737in}{2.026284in}}%
\pgfpathlineto{\pgfqpoint{1.403443in}{2.026284in}}%
\pgfpathlineto{\pgfqpoint{1.403443in}{2.036638in}}%
\pgfpathlineto{\pgfqpoint{1.415148in}{2.036638in}}%
\pgfpathlineto{\pgfqpoint{1.415148in}{2.046213in}}%
\pgfpathlineto{\pgfqpoint{1.485383in}{2.046213in}}%
\pgfpathlineto{\pgfqpoint{1.485383in}{2.030489in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{2.030489in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{2.003029in}}%
\pgfpathlineto{\pgfqpoint{1.508794in}{2.003029in}}%
\pgfpathlineto{\pgfqpoint{1.508794in}{1.940986in}}%
\pgfpathlineto{\pgfqpoint{1.520500in}{1.940986in}}%
\pgfpathlineto{\pgfqpoint{1.520500in}{1.877040in}}%
\pgfpathlineto{\pgfqpoint{1.532206in}{1.877040in}}%
\pgfpathlineto{\pgfqpoint{1.532206in}{1.810510in}}%
\pgfpathlineto{\pgfqpoint{1.543911in}{1.810510in}}%
\pgfpathlineto{\pgfqpoint{1.543911in}{1.770808in}}%
\pgfpathlineto{\pgfqpoint{1.555617in}{1.770808in}}%
\pgfpathlineto{\pgfqpoint{1.555617in}{1.723128in}}%
\pgfpathlineto{\pgfqpoint{1.567323in}{1.723128in}}%
\pgfpathlineto{\pgfqpoint{1.567323in}{1.710354in}}%
\pgfpathlineto{\pgfqpoint{1.579029in}{1.710354in}}%
\pgfpathlineto{\pgfqpoint{1.579029in}{1.692597in}}%
\pgfpathlineto{\pgfqpoint{1.590734in}{1.692597in}}%
\pgfpathlineto{\pgfqpoint{1.590734in}{1.640860in}}%
\pgfpathlineto{\pgfqpoint{1.602440in}{1.640860in}}%
\pgfpathlineto{\pgfqpoint{1.602440in}{1.630418in}}%
\pgfpathlineto{\pgfqpoint{1.625852in}{1.630418in}}%
\pgfpathlineto{\pgfqpoint{1.625852in}{1.597477in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.597477in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.589030in}}%
\pgfpathlineto{\pgfqpoint{1.672674in}{1.589030in}}%
\pgfpathlineto{\pgfqpoint{1.672674in}{1.564502in}}%
\pgfpathlineto{\pgfqpoint{1.684380in}{1.564502in}}%
\pgfpathlineto{\pgfqpoint{1.684380in}{1.528012in}}%
\pgfpathlineto{\pgfqpoint{1.696086in}{1.528012in}}%
\pgfpathlineto{\pgfqpoint{1.696086in}{1.510359in}}%
\pgfpathlineto{\pgfqpoint{1.707792in}{1.510359in}}%
\pgfpathlineto{\pgfqpoint{1.707792in}{1.496595in}}%
\pgfpathlineto{\pgfqpoint{1.719497in}{1.496595in}}%
\pgfpathlineto{\pgfqpoint{1.719497in}{1.494825in}}%
\pgfpathlineto{\pgfqpoint{1.731203in}{1.494825in}}%
\pgfpathlineto{\pgfqpoint{1.731203in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{1.801438in}{1.483800in}}%
\pgfpathlineto{\pgfqpoint{1.801438in}{1.485615in}}%
\pgfpathlineto{\pgfqpoint{1.824849in}{1.485615in}}%
\pgfpathlineto{\pgfqpoint{1.824849in}{1.490774in}}%
\pgfpathlineto{\pgfqpoint{1.836555in}{1.490774in}}%
\pgfpathlineto{\pgfqpoint{1.836555in}{1.497226in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{1.497226in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{1.501352in}}%
\pgfpathlineto{\pgfqpoint{1.859966in}{1.501352in}}%
\pgfpathlineto{\pgfqpoint{1.859966in}{1.508837in}}%
\pgfpathlineto{\pgfqpoint{1.871672in}{1.508837in}}%
\pgfpathlineto{\pgfqpoint{1.871672in}{1.514606in}}%
\pgfpathlineto{\pgfqpoint{1.883378in}{1.514606in}}%
\pgfpathlineto{\pgfqpoint{1.883378in}{1.521628in}}%
\pgfpathlineto{\pgfqpoint{1.895083in}{1.521628in}}%
\pgfpathlineto{\pgfqpoint{1.895083in}{1.528785in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.528785in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.535735in}}%
\pgfpathlineto{\pgfqpoint{1.918495in}{1.535735in}}%
\pgfpathlineto{\pgfqpoint{1.918495in}{1.545410in}}%
\pgfpathlineto{\pgfqpoint{1.930201in}{1.545410in}}%
\pgfpathlineto{\pgfqpoint{1.930201in}{1.557654in}}%
\pgfpathlineto{\pgfqpoint{1.941906in}{1.557654in}}%
\pgfpathlineto{\pgfqpoint{1.941906in}{1.570169in}}%
\pgfpathlineto{\pgfqpoint{1.953612in}{1.570169in}}%
\pgfpathlineto{\pgfqpoint{1.953612in}{1.581633in}}%
\pgfpathlineto{\pgfqpoint{1.965318in}{1.581633in}}%
\pgfpathlineto{\pgfqpoint{1.965318in}{1.592756in}}%
\pgfpathlineto{\pgfqpoint{1.977023in}{1.592756in}}%
\pgfpathlineto{\pgfqpoint{1.977023in}{1.602497in}}%
\pgfpathlineto{\pgfqpoint{1.988729in}{1.602497in}}%
\pgfpathlineto{\pgfqpoint{1.988729in}{1.609345in}}%
\pgfpathlineto{\pgfqpoint{2.000435in}{1.609345in}}%
\pgfpathlineto{\pgfqpoint{2.000435in}{1.622136in}}%
\pgfpathlineto{\pgfqpoint{2.012141in}{1.622136in}}%
\pgfpathlineto{\pgfqpoint{2.012141in}{1.629062in}}%
\pgfpathlineto{\pgfqpoint{2.023846in}{1.629062in}}%
\pgfpathlineto{\pgfqpoint{2.023846in}{1.642597in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{1.642597in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{1.640329in}}%
\pgfpathlineto{\pgfqpoint{2.047258in}{1.640329in}}%
\pgfpathlineto{\pgfqpoint{2.047258in}{1.623452in}}%
\pgfpathlineto{\pgfqpoint{2.058964in}{1.623452in}}%
\pgfpathlineto{\pgfqpoint{2.058964in}{1.598418in}}%
\pgfpathlineto{\pgfqpoint{2.070669in}{1.598418in}}%
\pgfpathlineto{\pgfqpoint{2.070669in}{1.568574in}}%
\pgfpathlineto{\pgfqpoint{2.082375in}{1.568574in}}%
\pgfpathlineto{\pgfqpoint{2.082375in}{1.542264in}}%
\pgfpathlineto{\pgfqpoint{2.094081in}{1.542264in}}%
\pgfpathlineto{\pgfqpoint{2.094081in}{1.527438in}}%
\pgfpathlineto{\pgfqpoint{2.105786in}{1.527438in}}%
\pgfpathlineto{\pgfqpoint{2.105786in}{1.523152in}}%
\pgfpathlineto{\pgfqpoint{2.117492in}{1.523152in}}%
\pgfpathlineto{\pgfqpoint{2.117492in}{1.507607in}}%
\pgfpathlineto{\pgfqpoint{2.129198in}{1.507607in}}%
\pgfpathlineto{\pgfqpoint{2.129198in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{2.140904in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{2.140904in}{1.490416in}}%
\pgfpathlineto{\pgfqpoint{2.152609in}{1.490416in}}%
\pgfpathlineto{\pgfqpoint{2.152609in}{1.494428in}}%
\pgfpathlineto{\pgfqpoint{2.176021in}{1.494428in}}%
\pgfpathlineto{\pgfqpoint{2.176021in}{1.516667in}}%
\pgfpathlineto{\pgfqpoint{2.187727in}{1.516667in}}%
\pgfpathlineto{\pgfqpoint{2.187727in}{1.545934in}}%
\pgfpathlineto{\pgfqpoint{2.199432in}{1.545934in}}%
\pgfpathlineto{\pgfqpoint{2.199432in}{1.570998in}}%
\pgfpathlineto{\pgfqpoint{2.211138in}{1.570998in}}%
\pgfpathlineto{\pgfqpoint{2.211138in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{2.222844in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{2.222844in}{1.629559in}}%
\pgfpathlineto{\pgfqpoint{2.234549in}{1.629559in}}%
\pgfpathlineto{\pgfqpoint{2.234549in}{1.662640in}}%
\pgfpathlineto{\pgfqpoint{2.246255in}{1.662640in}}%
\pgfpathlineto{\pgfqpoint{2.246255in}{1.697359in}}%
\pgfpathlineto{\pgfqpoint{2.257961in}{1.697359in}}%
\pgfpathlineto{\pgfqpoint{2.257961in}{1.721483in}}%
\pgfpathlineto{\pgfqpoint{2.269667in}{1.721483in}}%
\pgfpathlineto{\pgfqpoint{2.269667in}{1.738085in}}%
\pgfpathlineto{\pgfqpoint{2.281372in}{1.738085in}}%
\pgfpathlineto{\pgfqpoint{2.281372in}{1.773937in}}%
\pgfpathlineto{\pgfqpoint{2.293078in}{1.773937in}}%
\pgfpathlineto{\pgfqpoint{2.293078in}{1.827772in}}%
\pgfpathlineto{\pgfqpoint{2.304784in}{1.827772in}}%
\pgfpathlineto{\pgfqpoint{2.304784in}{1.868339in}}%
\pgfpathlineto{\pgfqpoint{2.316490in}{1.868339in}}%
\pgfpathlineto{\pgfqpoint{2.316490in}{1.914511in}}%
\pgfpathlineto{\pgfqpoint{2.328195in}{1.914511in}}%
\pgfpathlineto{\pgfqpoint{2.328195in}{1.947663in}}%
\pgfpathlineto{\pgfqpoint{2.339901in}{1.947663in}}%
\pgfpathlineto{\pgfqpoint{2.339901in}{1.995932in}}%
\pgfpathlineto{\pgfqpoint{2.351607in}{1.995932in}}%
\pgfpathlineto{\pgfqpoint{2.351607in}{2.028171in}}%
\pgfpathlineto{\pgfqpoint{2.363312in}{2.028171in}}%
\pgfpathlineto{\pgfqpoint{2.363312in}{2.034285in}}%
\pgfpathlineto{\pgfqpoint{2.375018in}{2.034285in}}%
\pgfpathlineto{\pgfqpoint{2.375018in}{2.030354in}}%
\pgfpathlineto{\pgfqpoint{2.386724in}{2.030354in}}%
\pgfpathlineto{\pgfqpoint{2.386724in}{2.046213in}}%
\pgfpathlineto{\pgfqpoint{2.398430in}{2.046213in}}%
\pgfpathlineto{\pgfqpoint{2.398430in}{2.044482in}}%
\pgfpathlineto{\pgfqpoint{2.410135in}{2.044482in}}%
\pgfpathlineto{\pgfqpoint{2.410135in}{2.028517in}}%
\pgfpathlineto{\pgfqpoint{2.421841in}{2.028517in}}%
\pgfpathlineto{\pgfqpoint{2.421841in}{2.022101in}}%
\pgfpathlineto{\pgfqpoint{2.433547in}{2.022101in}}%
\pgfpathlineto{\pgfqpoint{2.433547in}{2.024469in}}%
\pgfpathlineto{\pgfqpoint{2.445253in}{2.024469in}}%
\pgfpathlineto{\pgfqpoint{2.445253in}{2.041866in}}%
\pgfpathlineto{\pgfqpoint{2.456958in}{2.041866in}}%
\pgfpathlineto{\pgfqpoint{2.456958in}{2.046213in}}%
\pgfpathlineto{\pgfqpoint{2.468664in}{2.046213in}}%
\pgfpathlineto{\pgfqpoint{2.468664in}{2.033485in}}%
\pgfpathlineto{\pgfqpoint{2.492076in}{2.033485in}}%
\pgfpathlineto{\pgfqpoint{2.492076in}{2.031145in}}%
\pgfpathlineto{\pgfqpoint{2.503781in}{2.031145in}}%
\pgfpathlineto{\pgfqpoint{2.503781in}{2.023972in}}%
\pgfpathlineto{\pgfqpoint{2.515487in}{2.023972in}}%
\pgfpathlineto{\pgfqpoint{2.515487in}{2.033334in}}%
\pgfpathlineto{\pgfqpoint{2.527193in}{2.033334in}}%
\pgfpathlineto{\pgfqpoint{2.527193in}{2.038024in}}%
\pgfpathlineto{\pgfqpoint{2.538898in}{2.038024in}}%
\pgfpathlineto{\pgfqpoint{2.538898in}{2.046213in}}%
\pgfpathlineto{\pgfqpoint{2.562310in}{2.046213in}}%
\pgfpathlineto{\pgfqpoint{2.562310in}{2.043181in}}%
\pgfpathlineto{\pgfqpoint{2.585721in}{2.043181in}}%
\pgfpathlineto{\pgfqpoint{2.585721in}{2.034045in}}%
\pgfpathlineto{\pgfqpoint{2.597427in}{2.034045in}}%
\pgfpathlineto{\pgfqpoint{2.597427in}{2.016387in}}%
\pgfpathlineto{\pgfqpoint{2.609133in}{2.016387in}}%
\pgfpathlineto{\pgfqpoint{2.609133in}{2.000858in}}%
\pgfpathlineto{\pgfqpoint{2.620839in}{2.000858in}}%
\pgfpathlineto{\pgfqpoint{2.620839in}{1.986092in}}%
\pgfpathlineto{\pgfqpoint{2.632544in}{1.986092in}}%
\pgfpathlineto{\pgfqpoint{2.632544in}{1.968215in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.968215in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.954479in}}%
\pgfpathlineto{\pgfqpoint{2.667661in}{1.954479in}}%
\pgfpathlineto{\pgfqpoint{2.667661in}{1.902939in}}%
\pgfpathlineto{\pgfqpoint{2.679367in}{1.902939in}}%
\pgfpathlineto{\pgfqpoint{2.679367in}{1.828824in}}%
\pgfpathlineto{\pgfqpoint{2.691073in}{1.828824in}}%
\pgfpathlineto{\pgfqpoint{2.691073in}{1.796323in}}%
\pgfpathlineto{\pgfqpoint{2.702779in}{1.796323in}}%
\pgfpathlineto{\pgfqpoint{2.702779in}{1.783152in}}%
\pgfpathlineto{\pgfqpoint{2.714484in}{1.783152in}}%
\pgfpathlineto{\pgfqpoint{2.714484in}{1.773496in}}%
\pgfpathlineto{\pgfqpoint{2.726190in}{1.773496in}}%
\pgfpathlineto{\pgfqpoint{2.726190in}{1.759470in}}%
\pgfpathlineto{\pgfqpoint{2.749602in}{1.759470in}}%
\pgfpathlineto{\pgfqpoint{2.749602in}{1.735019in}}%
\pgfpathlineto{\pgfqpoint{2.761307in}{1.735019in}}%
\pgfpathlineto{\pgfqpoint{2.761307in}{1.660904in}}%
\pgfpathlineto{\pgfqpoint{2.773013in}{1.660904in}}%
\pgfpathlineto{\pgfqpoint{2.773013in}{1.592953in}}%
\pgfpathlineto{\pgfqpoint{2.784719in}{1.592953in}}%
\pgfpathlineto{\pgfqpoint{2.784719in}{1.581775in}}%
\pgfpathlineto{\pgfqpoint{2.796424in}{1.581775in}}%
\pgfpathlineto{\pgfqpoint{2.796424in}{1.536855in}}%
\pgfpathlineto{\pgfqpoint{2.808130in}{1.536855in}}%
\pgfpathlineto{\pgfqpoint{2.808130in}{1.519054in}}%
\pgfpathlineto{\pgfqpoint{2.819836in}{1.519054in}}%
\pgfpathlineto{\pgfqpoint{2.819836in}{1.502269in}}%
\pgfpathlineto{\pgfqpoint{2.843247in}{1.502269in}}%
\pgfpathlineto{\pgfqpoint{2.843247in}{1.495882in}}%
\pgfpathlineto{\pgfqpoint{2.854953in}{1.495882in}}%
\pgfpathlineto{\pgfqpoint{2.854953in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{2.866659in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{2.866659in}{1.482386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{0.630865in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878365in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{0.805793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{2.158978in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{2.158978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> IREP-Workshop-2022(1)/Abbildungen/VariationOfPtE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/thomas/Code/pscc_study/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/thomas/Code/pscc_study/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/thomas/Code/pscc_study/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.624269in}{1.891401in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.624269in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.624269in}{1.891401in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.891401in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.475570in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.475570in}{1.730138in}}%
\pgfpathlineto{\pgfqpoint{0.608070in}{1.730138in}}%
\pgfpathlineto{\pgfqpoint{0.608070in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669810in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669810in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355815in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355815in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041820in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041820in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727825in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727825in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413830in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413830in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041820in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Capacity of $ESS_1$: \(\displaystyle c_1\) in MWh}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.523775in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{1.130825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.078063in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{1.685113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.632351in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.125871in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Aggregation error \(\displaystyle \epsilon_{agg}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738411in}{0.906049in}}%
\pgfpathlineto{\pgfqpoint{0.807011in}{0.830705in}}%
\pgfpathlineto{\pgfqpoint{0.875612in}{0.770405in}}%
\pgfpathlineto{\pgfqpoint{0.944212in}{0.722983in}}%
\pgfpathlineto{\pgfqpoint{1.012813in}{0.685446in}}%
\pgfpathlineto{\pgfqpoint{1.081413in}{0.654945in}}%
\pgfpathlineto{\pgfqpoint{1.150014in}{0.630860in}}%
\pgfpathlineto{\pgfqpoint{1.218614in}{0.612779in}}%
\pgfpathlineto{\pgfqpoint{1.287215in}{0.599800in}}%
\pgfpathlineto{\pgfqpoint{1.355815in}{0.590403in}}%
\pgfpathlineto{\pgfqpoint{1.424416in}{0.584140in}}%
\pgfpathlineto{\pgfqpoint{1.493016in}{0.580406in}}%
\pgfpathlineto{\pgfqpoint{1.561617in}{0.578481in}}%
\pgfpathlineto{\pgfqpoint{1.630217in}{0.577236in}}%
\pgfpathlineto{\pgfqpoint{1.698818in}{0.576614in}}%
\pgfpathlineto{\pgfqpoint{1.767418in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.836019in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.904619in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.973220in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{2.041820in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{2.110420in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{2.179021in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{2.247621in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{2.316222in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{2.384822in}{0.576614in}}%
\pgfpathlineto{\pgfqpoint{2.453423in}{0.577236in}}%
\pgfpathlineto{\pgfqpoint{2.522023in}{0.578481in}}%
\pgfpathlineto{\pgfqpoint{2.590624in}{0.580406in}}%
\pgfpathlineto{\pgfqpoint{2.659224in}{0.584127in}}%
\pgfpathlineto{\pgfqpoint{2.727825in}{0.590403in}}%
\pgfpathlineto{\pgfqpoint{2.796425in}{0.599800in}}%
\pgfpathlineto{\pgfqpoint{2.865026in}{0.612780in}}%
\pgfpathlineto{\pgfqpoint{2.933626in}{0.630862in}}%
\pgfpathlineto{\pgfqpoint{3.002227in}{0.654947in}}%
\pgfpathlineto{\pgfqpoint{3.070827in}{0.685448in}}%
\pgfpathlineto{\pgfqpoint{3.139428in}{0.722984in}}%
\pgfpathlineto{\pgfqpoint{3.208028in}{0.770407in}}%
\pgfpathlineto{\pgfqpoint{3.276629in}{0.830620in}}%
\pgfpathlineto{\pgfqpoint{3.345229in}{0.906050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738411in}{0.906049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807011in}{0.830705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875612in}{0.770405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944212in}{0.722983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012813in}{0.685446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081413in}{0.654945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150014in}{0.630860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218614in}{0.612779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287215in}{0.599800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355815in}{0.590403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424416in}{0.584140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493016in}{0.580406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561617in}{0.578481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630217in}{0.577236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698818in}{0.576614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767418in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836019in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904619in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973220in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041820in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110420in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179021in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247621in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316222in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384822in}{0.576614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453423in}{0.577236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522023in}{0.578481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590624in}{0.580406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659224in}{0.584127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727825in}{0.590403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796425in}{0.599800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865026in}{0.612780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933626in}{0.630862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002227in}{0.654947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070827in}{0.685448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139428in}{0.722984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208028in}{0.770407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276629in}{0.830620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345229in}{0.906050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738411in}{0.713450in}}%
\pgfpathlineto{\pgfqpoint{0.807011in}{0.668616in}}%
\pgfpathlineto{\pgfqpoint{0.875612in}{0.637621in}}%
\pgfpathlineto{\pgfqpoint{0.944212in}{0.616285in}}%
\pgfpathlineto{\pgfqpoint{1.012813in}{0.600864in}}%
\pgfpathlineto{\pgfqpoint{1.081413in}{0.590456in}}%
\pgfpathlineto{\pgfqpoint{1.150014in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.218614in}{0.580141in}}%
\pgfpathlineto{\pgfqpoint{1.287215in}{0.577950in}}%
\pgfpathlineto{\pgfqpoint{1.355815in}{0.576771in}}%
\pgfpathlineto{\pgfqpoint{1.424416in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.493016in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.561617in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.630217in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.698818in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.767418in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.836019in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.904619in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.973220in}{0.576596in}}%
\pgfpathlineto{\pgfqpoint{2.041820in}{0.577179in}}%
\pgfpathlineto{\pgfqpoint{2.110420in}{0.578385in}}%
\pgfpathlineto{\pgfqpoint{2.179021in}{0.580214in}}%
\pgfpathlineto{\pgfqpoint{2.247621in}{0.582984in}}%
\pgfpathlineto{\pgfqpoint{2.316222in}{0.587745in}}%
\pgfpathlineto{\pgfqpoint{2.384822in}{0.594908in}}%
\pgfpathlineto{\pgfqpoint{2.453423in}{0.604826in}}%
\pgfpathlineto{\pgfqpoint{2.522023in}{0.617514in}}%
\pgfpathlineto{\pgfqpoint{2.590624in}{0.633318in}}%
\pgfpathlineto{\pgfqpoint{2.659224in}{0.652738in}}%
\pgfpathlineto{\pgfqpoint{2.727825in}{0.675950in}}%
\pgfpathlineto{\pgfqpoint{2.796425in}{0.704167in}}%
\pgfpathlineto{\pgfqpoint{2.865026in}{0.738592in}}%
\pgfpathlineto{\pgfqpoint{2.933626in}{0.779819in}}%
\pgfpathlineto{\pgfqpoint{3.002227in}{0.827832in}}%
\pgfpathlineto{\pgfqpoint{3.070827in}{0.883391in}}%
\pgfpathlineto{\pgfqpoint{3.139428in}{0.947958in}}%
\pgfpathlineto{\pgfqpoint{3.208028in}{1.024993in}}%
\pgfpathlineto{\pgfqpoint{3.276629in}{1.115904in}}%
\pgfpathlineto{\pgfqpoint{3.345229in}{1.222035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738411in}{0.713450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807011in}{0.668616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875612in}{0.637621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944212in}{0.616285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012813in}{0.600864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081413in}{0.590456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150014in}{0.583899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218614in}{0.580141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287215in}{0.577950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355815in}{0.576771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424416in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493016in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561617in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630217in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698818in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767418in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836019in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904619in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973220in}{0.576596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041820in}{0.577179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110420in}{0.578385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179021in}{0.580214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247621in}{0.582984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316222in}{0.587745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384822in}{0.594908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453423in}{0.604826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522023in}{0.617514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590624in}{0.633318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659224in}{0.652738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727825in}{0.675950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796425in}{0.704167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865026in}{0.738592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933626in}{0.779819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002227in}{0.827832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070827in}{0.883391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139428in}{0.947958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208028in}{1.024993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276629in}{1.115904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345229in}{1.222035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738411in}{0.615724in}}%
\pgfpathlineto{\pgfqpoint{0.807011in}{0.597436in}}%
\pgfpathlineto{\pgfqpoint{0.875612in}{0.587757in}}%
\pgfpathlineto{\pgfqpoint{0.944212in}{0.581817in}}%
\pgfpathlineto{\pgfqpoint{1.012813in}{0.578777in}}%
\pgfpathlineto{\pgfqpoint{1.081413in}{0.577165in}}%
\pgfpathlineto{\pgfqpoint{1.150014in}{0.576544in}}%
\pgfpathlineto{\pgfqpoint{1.218614in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.287215in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.355815in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.424416in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.493016in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.561617in}{0.576580in}}%
\pgfpathlineto{\pgfqpoint{1.630217in}{0.577124in}}%
\pgfpathlineto{\pgfqpoint{1.698818in}{0.578293in}}%
\pgfpathlineto{\pgfqpoint{1.767418in}{0.580415in}}%
\pgfpathlineto{\pgfqpoint{1.836019in}{0.583964in}}%
\pgfpathlineto{\pgfqpoint{1.904619in}{0.589425in}}%
\pgfpathlineto{\pgfqpoint{1.973220in}{0.596794in}}%
\pgfpathlineto{\pgfqpoint{2.041820in}{0.606320in}}%
\pgfpathlineto{\pgfqpoint{2.110420in}{0.618303in}}%
\pgfpathlineto{\pgfqpoint{2.179021in}{0.632756in}}%
\pgfpathlineto{\pgfqpoint{2.247621in}{0.650063in}}%
\pgfpathlineto{\pgfqpoint{2.316222in}{0.670661in}}%
\pgfpathlineto{\pgfqpoint{2.384822in}{0.694576in}}%
\pgfpathlineto{\pgfqpoint{2.453423in}{0.721806in}}%
\pgfpathlineto{\pgfqpoint{2.522023in}{0.752474in}}%
\pgfpathlineto{\pgfqpoint{2.590624in}{0.787870in}}%
\pgfpathlineto{\pgfqpoint{2.659224in}{0.828948in}}%
\pgfpathlineto{\pgfqpoint{2.727825in}{0.875783in}}%
\pgfpathlineto{\pgfqpoint{2.796425in}{0.928342in}}%
\pgfpathlineto{\pgfqpoint{2.865026in}{0.987250in}}%
\pgfpathlineto{\pgfqpoint{2.933626in}{1.054241in}}%
\pgfpathlineto{\pgfqpoint{3.002227in}{1.129805in}}%
\pgfpathlineto{\pgfqpoint{3.070827in}{1.214297in}}%
\pgfpathlineto{\pgfqpoint{3.139428in}{1.309045in}}%
\pgfpathlineto{\pgfqpoint{3.208028in}{1.416773in}}%
\pgfpathlineto{\pgfqpoint{3.276629in}{1.538378in}}%
\pgfpathlineto{\pgfqpoint{3.345229in}{1.675205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{2.867500in}{1.208535in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738411in}{0.615724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807011in}{0.597436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875612in}{0.587757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944212in}{0.581817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012813in}{0.578777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081413in}{0.577165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150014in}{0.576544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218614in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287215in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355815in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424416in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493016in}{0.576537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561617in}{0.576580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630217in}{0.577124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698818in}{0.578293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767418in}{0.580415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836019in}{0.583964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904619in}{0.589425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973220in}{0.596794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041820in}{0.606320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110420in}{0.618303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179021in}{0.632756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247621in}{0.650063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316222in}{0.670661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384822in}{0.694576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453423in}{0.721806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522023in}{0.752474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590624in}{0.787870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659224in}{0.828948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727825in}{0.875783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796425in}{0.928342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865026in}{0.987250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933626in}{1.054241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002227in}{1.129805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070827in}{1.214297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139428in}{1.309045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208028in}{1.416773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276629in}{1.538378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345229in}{1.675205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.608070in}{1.730138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475570in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.475570in}{1.730138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.475570in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.730138in}}%
\pgfpathlineto{\pgfqpoint{3.475570in}{1.730138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705292in}{1.007455in}}%
\pgfpathlineto{\pgfqpoint{2.033658in}{1.007455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.061436in}{1.007455in}}{\pgfqpoint{2.061436in}{1.035233in}}%
\pgfpathlineto{\pgfqpoint{2.061436in}{1.632916in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.061436in}{1.660693in}}{\pgfqpoint{2.033658in}{1.660693in}}%
\pgfpathlineto{\pgfqpoint{0.705292in}{1.660693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.677514in}{1.660693in}}{\pgfqpoint{0.677514in}{1.632916in}}%
\pgfpathlineto{\pgfqpoint{0.677514in}{1.035233in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.677514in}{1.007455in}}{\pgfqpoint{0.705292in}{1.007455in}}%
\pgfpathlineto{\pgfqpoint{0.705292in}{1.007455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733070in}{1.548226in}}%
\pgfpathlineto{\pgfqpoint{0.871959in}{1.548226in}}%
\pgfpathlineto{\pgfqpoint{1.010848in}{1.548226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871959in}{1.548226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121959in,y=1.499615in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_1 = 1\ MW\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733070in}{1.344369in}}%
\pgfpathlineto{\pgfqpoint{0.871959in}{1.344369in}}%
\pgfpathlineto{\pgfqpoint{1.010848in}{1.344369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871959in}{1.344369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121959in,y=1.295758in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_1 = 0.75\ MW\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733070in}{1.140512in}}%
\pgfpathlineto{\pgfqpoint{0.871959in}{1.140512in}}%
\pgfpathlineto{\pgfqpoint{1.010848in}{1.140512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871959in}{1.140512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121959in,y=1.091900in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_1 = 0.5\ MW\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

